High-dose-rate prostate brachytherapy inverse planning on dose-volume criteria by simulated annealing

High-dose-rate brachytherapy is a tumor treatment method where a highly radioactive source is brought in close proximity to the tumor. In this paper we develop a simulated annealing algorithm to optimize the dwell times at preselected dwell positions to maximize tumor coverage under dose-volume constraints on the organs at risk. Compared to existing algorithms, our algorithm has advantages in terms of speed and objective value and does not require an expensive general purpose solver. Its success mainly depends on exploiting the efficiency of matrix multiplication and a careful selection of the neighboring states. In this paper we outline its details and make an in-depth comparison with existing methods using real patient data.

==> DVHExample.tikz <==
% This file was created by matlab2tikz v0.4.0.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}

\begin{axis}[%
width=400pt,
height=200pt,
clip=false,
scale only axis,
xmin=0,
xmax=20,
xtick={    5,   8.5,    10,    15, 17.6,    20},
xlabel={Received Dose (Gy)},
ymin=0,
ymax=100,
ytick={   10,    25,    50,    75, 94,   100},
ylabel={Volume (\%)}
]
\addplot [
color=black,
solid,
line width=3.0pt,
forget plot
]
table[row sep=crcr]{
0.001 100\\
0.101 100\\
0.201 100\\
0.301 100\\
0.401 100\\
0.501 100\\
0.601 100\\
0.701 100\\
0.801 100\\
0.901 100\\
1.001 100\\
1.101 100\\
1.201 100\\
1.301 100\\
1.401 100\\
1.501 100\\
1.601 100\\
1.701 100\\
1.801 100\\
1.901 100\\
2.001 100\\
2.101 100\\
2.201 100\\
2.301 100\\
2.401 100\\
2.501 100\\
2.601 100\\
2.701 100\\
2.801 100\\
2.901 100\\
3.001 100\\
3.101 100\\
3.201 100\\
3.301 100\\
3.401 100\\
3.501 100\\
3.601 100\\
3.701 100\\
3.801 100\\
3.901 100\\
4.001 100\\
4.101 100\\
4.201 100\\
4.301 100\\
4.401 100\\
4.501 100\\
4.601 100\\
4.701 100\\
4.801 100\\
4.901 100\\
5.001 100\\
5.101 100\\
5.201 100\\
5.301 100\\
5.401 100\\
5.501 100\\
5.601 100\\
5.701 99.8857142857143\\
5.801 99.8857142857143\\
5.901 99.7142857142857\\
6.001 99.6571428571429\\
6.101 99.5428571428571\\
6.201 99.5428571428571\\
6.301 99.5428571428571\\
6.401 99.3142857142857\\
6.501 99.2\\
6.601 99.0285714285714\\
6.701 98.9142857142857\\
6.801 98.9142857142857\\
6.901 98.8571428571429\\
7.001 98.7428571428571\\
7.101 98.6285714285714\\
7.201 98.5142857142857\\
7.301 98.2857142857143\\
7.401 97.8857142857143\\
7.501 97.7142857142857\\
7.601 97.4285714285714\\
7.701 96.6857142857143\\
7.801 96.3428571428571\\
7.901 96.0571428571429\\
8.001 95.7714285714286\\
8.101 95.3142857142857\\
8.201 94.8571428571429\\
8.301 94.3428571428571\\
8.401 94.1142857142857\\
8.501 93.6571428571429\\
8.601 92.3428571428571\\
8.701 91.4857142857143\\
8.801 90.4571428571429\\
8.901 89.4857142857143\\
9.001 88.2285714285714\\
9.101 86.6285714285714\\
9.201 85.6\\
9.301 84.8\\
9.401 83.2\\
9.501 82\\
9.601 80.8571428571429\\
9.701 78.6285714285714\\
9.801 77.2\\
9.901 75.0857142857143\\
10.001 72.3428571428571\\
10.101 69.7714285714286\\
10.201 68.4\\
10.301 66.2857142857143\\
10.401 63.6\\
10.501 61.2\\
10.601 59.7714285714286\\
10.701 57.6571428571429\\
10.801 55.8285714285714\\
10.901 53.9428571428572\\
11.001 52.4\\
11.101 50.6285714285714\\
11.201 49.4285714285714\\
11.301 47.6571428571429\\
11.401 45.4857142857143\\
11.501 44.2857142857143\\
11.601 43.2\\
11.701 41.8285714285714\\
11.801 40.7428571428571\\
11.901 39.4285714285714\\
12.001 38.2285714285714\\
12.101 37.2\\
12.201 35.7714285714286\\
12.301 34.9142857142857\\
12.401 34.4\\
12.501 33.3714285714286\\
12.601 32.4\\
12.701 31.4857142857143\\
12.801 30.2857142857143\\
12.901 29.4857142857143\\
13.001 28.6857142857143\\
13.101 28.1142857142857\\
13.201 27.3142857142857\\
13.301 26.6285714285714\\
13.401 25.7714285714286\\
13.501 24.9714285714286\\
13.601 24.1714285714286\\
13.701 23.7142857142857\\
13.801 23.0857142857143\\
13.901 22.1714285714286\\
14.001 21.4857142857143\\
14.101 20.9714285714286\\
14.201 20.2857142857143\\
14.301 20.1714285714286\\
14.401 19.8285714285714\\
14.501 19.3142857142857\\
14.601 18.8\\
14.701 18.2285714285714\\
14.801 17.7142857142857\\
14.901 17.1428571428571\\
15.001 17.0285714285714\\
15.101 16.6285714285714\\
15.201 16.2857142857143\\
15.301 16.0571428571429\\
15.401 15.8285714285714\\
15.501 15.7142857142857\\
15.601 15.3142857142857\\
15.701 14.9714285714286\\
15.801 14.4571428571429\\
15.901 14.0571428571429\\
16.001 13.7142857142857\\
16.101 13.2571428571429\\
16.201 13.0285714285714\\
16.301 12.8571428571429\\
16.401 12.5714285714286\\
16.501 12.3428571428571\\
16.601 12.0571428571429\\
16.701 11.8857142857143\\
16.801 11.6571428571429\\
16.901 11.3142857142857\\
17.001 10.7428571428571\\
17.101 10.6285714285714\\
17.201 10.4571428571429\\
17.301 10.4571428571429\\
17.401 10.4571428571429\\
17.501 10.3428571428571\\
17.601 10.1142857142857\\
17.701 9.94285714285714\\
17.801 9.65714285714286\\
17.901 9.54285714285714\\
18.001 9.31428571428571\\
18.101 9.31428571428571\\
18.201 9.25714285714286\\
18.301 9.14285714285714\\
18.401 9.02857142857143\\
18.501 8.91428571428571\\
18.601 8.57142857142857\\
18.701 8.4\\
18.801 8.4\\
18.901 8.28571428571428\\
19.001 8.11428571428571\\
19.101 8.05714285714286\\
19.201 8\\
19.301 8\\
19.401 8\\
19.501 7.94285714285714\\
19.601 7.88571428571429\\
19.701 7.88571428571429\\
19.801 7.6\\
19.901 7.54285714285714\\
};
\node[right, inner sep=0mm, text=black]
at (axis cs:8.5,95.6571428571429,0) {$V_{100\%}$};
\node[right, inner sep=0mm, text=black]
at (axis cs:17.628,13,0) {$D_{10\%}$};
\addplot [
color=black,
dashed,
line width=3.0pt,
forget plot
]
table[row sep=crcr]{
0 93.6571428571429\\
8.5 93.6571428571429\\
};
\addplot [
color=black,
dashed,
line width=3.0pt,
forget plot
]
table[row sep=crcr]{
8.5 93.6571428571429\\
8.5 0\\
};
\addplot [
color=black,
dashed,
line width=3.0pt,
forget plot
]
table[row sep=crcr]{
17.628 0\\
17.628 10\\
};
\addplot [
color=black,
dashed,
line width=3.0pt,
forget plot
]
table[row sep=crcr]{
0 10\\
17.628 10\\
};
\addplot [
color=black,
mark size=1.7pt,
only marks,
mark=*,
mark options={solid},
forget plot
]
table[row sep=crcr]{
8.5 93.6571428571429\\
};
\addplot [
color=black,
mark size=1.7pt,
only marks,
mark=*,
mark options={solid},
forget plot
]
table[row sep=crcr]{
12.75 30.8571428571429\\
};
\addplot [
color=black,
mark size=1.7pt,
only marks,
mark=*,
mark options={solid},
forget plot
]
table[row sep=crcr]{
8.836 90\\
};
\end{axis}
\end{tikzpicture}%

==> allDVHpt2.tikz <==
% This file was created by matlab2tikz v0.4.0.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}

\begin{axis}[%
width=400pt,
height=200pt,
scale only axis,
xmin=0,
xmax=180,
xtick={0,30,60,90,120,150,180},
xticklabels={0,0.5,1,1.5,2,2.5,3},
xlabel={Time (min)},
ymin=94,
ymax=98,
ytick={ 90,  91,  92,  93,  94,  95,  96,  97,  98,  99, 100},
ylabel={$V_{100\%}$ (\%)},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.97,0.03)},anchor=south east,draw=black,fill=white,legend cell align=left}
]
\addplot [
color=black,
solid,
line width=2.0pt
]
table[row sep=crcr]{
67.11 0\\
67.11 97.1\\
67.21 97.1\\
67.21 97.1\\
67.46 97.1\\
67.46 97.1\\
67.91 97.1\\
67.91 97.1\\
67.92 97.1\\
67.92 97.1\\
68.06 97.1\\
68.06 97.1\\
71 97.1\\
71 97.1\\
71.34 97.1\\
71.34 97.1\\
76.04 97.1\\
76.04 97.1\\
77.19 97.1\\
77.19 97.1\\
79.98 97.1\\
79.98 97.1\\
80.12 97.1\\
80.12 97.1\\
82.4 97.1\\
82.4 97.1\\
83.59 97.1\\
83.59 97.1\\
86.19 97.1\\
86.19 97.1\\
86.5 97.1\\
86.5 97.1\\
86.69 97.1\\
86.69 97.1\\
89.03 97.1\\
89.03 97.1\\
89.25 97.1\\
89.25 97.1\\
93.07 97.1\\
93.07 97.1\\
95.47 97.1\\
95.47 97.1\\
96.8 97.1\\
96.8 97.1\\
96.89 97.1\\
96.89 97.1\\
97.08 97.1\\
97.08 97.1\\
99.58 97.1\\
99.58 97.1\\
99.95 97.1\\
99.95 97.1\\
100.59 97.1\\
100.59 97.1\\
100.73 97.1\\
100.73 97.1\\
101.14 97.1\\
101.14 97.1\\
101.28 97.1\\
101.28 97.1\\
106.83 97.1\\
106.83 97.1\\
107.19 97.1\\
107.19 97.1\\
107.81 97.1\\
107.81 97.1\\
108.19 97.1\\
108.19 97.1\\
111.98 97.1\\
111.98 97.1\\
112.13 97.1\\
112.13 97.1\\
112.26 97.1\\
112.26 97.1\\
114.04 97.1\\
114.04 97.1\\
114.18 97.1\\
114.18 97.1\\
115.19 97.1\\
115.19 97.1\\
115.64 97.1\\
115.64 97.1\\
115.88 97.1\\
115.88 97.1\\
119.7 97.1\\
119.7 97.1\\
120.18 97.1\\
120.18 97.1\\
120.92 97.1\\
120.92 97.1\\
121.1 97.1\\
121.1 97.1\\
121.31 97.1\\
121.31 97.1\\
121.42 97.1\\
121.42 97.1\\
121.98 97.1\\
121.98 97.1\\
122.13 97.1\\
122.13 97.1\\
124.43 97.1\\
124.43 97.1\\
124.55 97.1\\
124.55 97.1\\
125.74 97.1\\
125.74 97.1\\
125.88 97.1\\
125.88 97.1\\
128.62 97.1\\
128.62 97.1\\
128.76 97.1\\
128.76 97.1\\
128.97 97.1\\
128.97 97.1\\
130.78 97.1\\
130.78 97.1\\
130.85 97.1\\
130.85 97.1\\
130.89 97.1\\
130.89 97.1\\
131.34 97.1\\
131.34 97.1\\
133.54 97.1\\
133.54 97.4\\
133.69 97.4\\
133.69 97.4\\
133.99 97.4\\
133.99 97.4\\
134.18 97.4\\
134.18 97.4\\
134.27 97.4\\
134.27 97.4\\
134.54 97.4\\
134.54 97.4\\
134.85 97.4\\
134.85 97.4\\
135.08 97.4\\
135.08 97.4\\
135.18 97.4\\
135.18 97.4\\
136.11 97.4\\
136.11 97.4\\
136.38 97.4\\
136.38 97.4\\
136.46 97.4\\
136.46 97.4\\
136.55 97.4\\
136.55 97.4\\
139.17 97.4\\
139.17 97.5\\
139.4 97.5\\
139.4 97.5\\
139.78 97.5\\
139.78 97.5\\
140.11 97.5\\
140.11 97.5\\
140.57 97.5\\
140.57 97.5\\
140.67 97.5\\
140.67 97.5\\
140.93 97.5\\
140.93 97.5\\
140.95 97.5\\
140.95 97.5\\
140.96 97.5\\
140.96 97.5\\
140.98 97.5\\
140.98 97.5\\
141.14 97.5\\
141.14 97.5\\
141.14 97.5\\
141.14 97.5\\
141.32 97.5\\
141.32 97.5\\
141.59 97.5\\
141.59 97.5\\
141.67 97.5\\
141.67 97.5\\
141.68 97.5\\
141.68 97.5\\
143.05 97.5\\
143.05 97.5\\
143.26 97.5\\
143.26 97.5\\
143.35 97.5\\
143.35 97.5\\
143.51 97.5\\
143.51 97.5\\
143.58 97.5\\
143.58 97.5\\
144.4 97.5\\
144.4 97.5\\
145.13 97.5\\
145.13 97.5\\
145.61 97.5\\
145.61 97.5\\
145.97 97.5\\
145.97 97.5\\
146.24 97.5\\
146.24 97.5\\
147.03 97.5\\
147.03 97.5\\
149.78 97.5\\
149.78 97.5\\
149.98 97.5\\
149.98 97.5\\
150.7 97.5\\
150.7 97.5\\
152.82 97.5\\
152.82 97.5\\
153.44 97.5\\
153.44 97.5\\
153.93 97.5\\
153.93 97.5\\
155.6 97.5\\
155.6 97.5\\
155.77 97.5\\
155.77 97.5\\
158.22 97.5\\
158.22 97.5\\
159.75 97.5\\
159.75 97.5\\
159.93 97.5\\
159.93 97.5\\
163.15 97.5\\
163.15 97.5\\
163.46 97.5\\
163.46 97.5\\
165.91 97.5\\
165.91 97.5\\
166.24 97.5\\
166.24 97.5\\
168.37 97.5\\
168.37 97.5\\
168.45 97.5\\
168.45 97.5\\
171.06 97.5\\
171.06 97.5\\
171.41 97.5\\
171.41 97.5\\
174.91 97.5\\
174.91 97.5\\
175.17 97.5\\
175.17 97.5\\
178.12 97.5\\
178.12 97.5\\
178.26 97.5\\
178.26 97.5\\
178.37 97.5\\
178.37 97.5\\
178.5 97.5\\
178.5 97.5\\
180.98 97.5\\
};
\addlegendentry{MILP};

\addplot [
color=black,
dashed,
line width=2.0pt
]
table[row sep=crcr]{
5.97 0\\
5.97 96.6\\
180 96.6\\
};
\addlegendentry{IPIP};

\addplot [
color=black,
dash pattern=on 1pt off 3pt on 3pt off 3pt,
line width=2.0pt
]
table[row sep=crcr]{
3 88.3865142857143\\
4 94.1295999999998\\
5 95.3693714285713\\
6 95.7156571428571\\
7 95.9497142857142\\
8 96.0955428571428\\
9 96.1981714285713\\
10 96.2781714285713\\
11 96.3414857142856\\
12 96.3963428571427\\
13 96.4532571428571\\
14 96.4953142857141\\
15 96.5311999999999\\
16 96.5581714285713\\
17 96.5917714285713\\
18 96.6223999999998\\
19 96.6470857142856\\
20 96.6706285714285\\
21 96.6950857142856\\
22 96.7140571428571\\
23 96.7337142857142\\
24 96.7513142857142\\
25 96.7702857142856\\
26 96.7881142857142\\
27 96.8050285714284\\
28 96.8235428571427\\
29 96.8374857142856\\
30 96.8482285714285\\
31 96.8612571428571\\
32 96.8751999999999\\
33 96.8870857142856\\
34 96.8987428571428\\
35 96.9085714285713\\
36 96.9199999999999\\
37 96.9325714285713\\
38 96.9430857142856\\
39 96.9510857142856\\
40 96.9574857142856\\
41 96.9659428571428\\
42 96.9757714285713\\
43 96.9846857142856\\
44 96.994057142857\\
45 96.9999999999999\\
46 97.0061714285713\\
47 97.0137142857142\\
48 97.0210285714285\\
49 97.0287999999999\\
50 97.0365714285713\\
51 97.0429714285714\\
52 97.0486857142856\\
53 97.053257142857\\
54 97.0571428571427\\
55 97.0655999999999\\
56 97.0687999999999\\
57 97.0747428571428\\
58 97.0799999999999\\
59 97.0863999999999\\
60 97.0932571428571\\
61 97.0989714285714\\
62 97.1044571428571\\
63 97.1097142857142\\
64 97.115657142857\\
65 97.120457142857\\
66 97.1250285714285\\
67 97.1293714285713\\
68 97.1371428571427\\
69 97.1421714285713\\
70 97.1458285714284\\
71 97.1485714285713\\
72 97.1515428571427\\
73 97.1549714285713\\
74 97.1599999999998\\
75 97.1634285714284\\
76 97.1657142857141\\
77 97.1682285714284\\
78 97.1721142857141\\
79 97.1743999999998\\
80 97.1785142857141\\
81 97.1805714285713\\
82 97.1821714285713\\
83 97.1842285714284\\
84 97.1878857142855\\
85 97.1910857142855\\
86 97.1935999999998\\
87 97.1970285714284\\
88 97.1983999999998\\
89 97.1999999999998\\
90 97.202057142857\\
91 97.2031999999998\\
92 97.2057142857141\\
93 97.2086857142855\\
94 97.2102857142855\\
95 97.2130285714284\\
96 97.2162285714284\\
97 97.2187428571427\\
98 97.2203428571427\\
99 97.2221714285712\\
100 97.2226285714284\\
101 97.2230857142855\\
102 97.2242285714284\\
103 97.2251428571427\\
104 97.2260571428569\\
105 97.2269714285712\\
106 97.2285714285712\\
107 97.2297142857141\\
108 97.2299428571427\\
109 97.2299428571427\\
110 97.2306285714284\\
111 97.2308571428569\\
112 97.2319999999998\\
113 97.2326857142855\\
114 97.2335999999998\\
115 97.2347428571427\\
116 97.2349714285712\\
117 97.2361142857141\\
118 97.2361142857141\\
119 97.2370285714284\\
120 97.2379428571427\\
121 97.2383999999998\\
122 97.2386285714284\\
123 97.2402285714284\\
124 97.2404571428569\\
125 97.2404571428569\\
126 97.2406857142855\\
127 97.2420571428569\\
128 97.2422857142855\\
129 97.2431999999998\\
130 97.2443428571427\\
131 97.2445714285712\\
132 97.2454857142855\\
133 97.246857142857\\
134 97.2477714285712\\
135 97.2479999999998\\
136 97.248457142857\\
137 97.2495999999998\\
138 97.2502857142855\\
139 97.2505142857141\\
140 97.2509714285712\\
141 97.2523428571427\\
142 97.2527999999998\\
143 97.2530285714284\\
144 97.2530285714284\\
145 97.2539428571427\\
146 97.2539428571427\\
147 97.2539428571427\\
148 97.2546285714284\\
149 97.254857142857\\
150 97.2550857142855\\
151 97.2553142857141\\
152 97.2555428571427\\
153 97.2557714285713\\
154 97.2564571428569\\
155 97.2578285714284\\
156 97.2587428571427\\
157 97.2591999999998\\
158 97.2594285714284\\
159 97.2607999999998\\
160 97.2610285714284\\
161 97.2610285714284\\
162 97.2617142857141\\
163 97.2621714285712\\
164 97.2623999999998\\
165 97.2628571428569\\
166 97.2628571428569\\
167 97.2630857142855\\
168 97.2630857142855\\
169 97.2633142857141\\
170 97.2633142857141\\
171 97.2637714285712\\
172 97.2639999999998\\
173 97.2642285714284\\
174 97.2642285714284\\
175 97.2644571428569\\
176 97.2646857142855\\
177 97.2651428571426\\
178 97.2655999999998\\
179 97.2660571428569\\
};
\addlegendentry{DOPSA};

\end{axis}
\end{tikzpicture}%

==> allDVHpt3.tikz <==
% This file was created by matlab2tikz v0.4.0.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}

\begin{axis}[%
width=400pt,
height=200pt,
scale only axis,
xmin=0,
xmax=180,
xtick={0,30,60,90,120,150,180},
xticklabels={0,0.5,1,1.5,2,2.5,3},
xlabel={Time (min)},
ymin=42,
ymax=50,
ytick={40, 42, 44, 46, 48, 50, 52},
ylabel={$V_{100\%}$ (\%)},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.97,0.03)},anchor=south east,draw=black,fill=white,legend cell align=left}
]
\addplot [
color=black,
solid,
line width=2.0pt
]
table[row sep=crcr]{
7.02 0\\
7.02 48.2\\
7.6 48.2\\
7.6 48.2\\
8.36 48.2\\
8.36 48.2\\
8.78 48.2\\
8.78 48.2\\
9.3 48.2\\
9.3 48.2\\
9.61 48.2\\
9.61 48.2\\
10.09 48.2\\
10.09 48.2\\
10.39 48.2\\
10.39 48.2\\
10.59 48.2\\
10.59 48.2\\
10.86 48.2\\
10.86 48.2\\
11.05 48.2\\
11.05 48.2\\
11.33 48.2\\
11.33 48.2\\
11.55 48.2\\
11.55 48.2\\
11.84 48.2\\
11.84 48.2\\
12.03 48.2\\
12.03 48.2\\
12.31 48.2\\
12.31 48.2\\
12.59 48.2\\
12.59 48.2\\
12.78 48.2\\
12.78 48.2\\
13.06 48.2\\
13.06 48.2\\
13.34 48.2\\
13.34 48.2\\
13.54 48.2\\
13.54 48.2\\
13.99 48.2\\
13.99 48.2\\
14.21 48.2\\
14.21 48.2\\
14.51 48.2\\
14.51 48.2\\
14.79 48.2\\
14.79 48.2\\
14.98 48.2\\
14.98 48.2\\
15.12 48.2\\
15.12 48.2\\
15.32 48.2\\
15.32 48.2\\
15.52 48.2\\
15.52 48.2\\
15.82 48.2\\
15.82 48.2\\
16.07 48.2\\
16.07 48.2\\
16.4 48.2\\
16.4 48.2\\
16.71 48.2\\
16.71 48.2\\
18.08 48.2\\
18.08 48.2\\
20.17 48.2\\
20.17 48.2\\
20.28 48.2\\
20.28 48.2\\
20.36 48.2\\
20.36 48.2\\
20.45 48.2\\
20.45 48.2\\
20.55 48.2\\
20.55 48.2\\
20.59 48.2\\
20.59 48.2\\
20.62 48.2\\
20.62 48.2\\
20.66 48.2\\
20.66 48.2\\
20.67 48.2\\
20.67 48.2\\
20.73 48.2\\
20.73 48.2\\
20.76 48.2\\
20.76 48.2\\
21.09 48.2\\
21.09 48.2\\
21.12 48.2\\
21.12 48.2\\
21.15 48.2\\
21.15 48.2\\
21.2 48.2\\
21.2 48.2\\
21.23 48.2\\
21.23 48.2\\
21.26 48.2\\
21.26 48.2\\
21.37 48.2\\
21.37 48.2\\
21.39 48.2\\
21.39 48.2\\
21.5 48.2\\
21.5 48.2\\
21.53 48.2\\
21.53 48.2\\
21.59 48.2\\
21.59 48.2\\
21.62 48.2\\
21.62 48.2\\
21.65 48.2\\
21.65 48.2\\
21.69 48.2\\
21.69 48.2\\
21.69 48.2\\
21.69 48.2\\
21.78 48.2\\
21.78 48.2\\
21.79 48.2\\
21.79 48.2\\
21.83 48.2\\
21.83 48.2\\
21.97 48.2\\
21.97 48.2\\
22 48.2\\
22 48.2\\
22.03 48.2\\
22.03 48.2\\
22.12 48.2\\
22.12 48.2\\
22.15 48.2\\
22.15 48.2\\
22.18 48.2\\
22.18 48.2\\
22.22 48.2\\
22.22 48.2\\
22.26 48.2\\
22.26 48.2\\
22.29 48.2\\
22.29 48.2\\
22.32 48.2\\
22.32 48.2\\
22.54 48.2\\
22.54 48.2\\
23.29 48.2\\
23.29 48.2\\
23.32 48.2\\
23.32 48.2\\
23.62 48.2\\
23.62 48.2\\
23.68 48.2\\
23.68 48.2\\
24.46 48.2\\
24.46 48.2\\
24.48 48.2\\
24.48 48.2\\
24.51 48.2\\
24.51 48.2\\
24.54 48.2\\
24.54 48.2\\
24.59 48.2\\
24.59 48.2\\
24.93 48.2\\
24.93 48.2\\
24.96 48.2\\
24.96 48.2\\
24.98 48.2\\
24.98 48.2\\
25.01 48.2\\
25.01 48.2\\
25.02 48.2\\
25.02 48.2\\
25.05 48.2\\
25.05 48.2\\
25.09 48.2\\
25.09 48.2\\
25.1 48.2\\
25.1 48.2\\
25.13 48.2\\
25.13 48.2\\
25.16 48.2\\
25.16 48.2\\
25.34 48.2\\
25.34 48.2\\
25.38 48.2\\
25.38 48.2\\
25.41 48.2\\
25.41 48.2\\
25.41 48.2\\
25.41 48.2\\
25.46 48.2\\
25.46 48.2\\
25.49 48.2\\
25.49 48.2\\
25.52 48.2\\
25.52 48.2\\
25.55 48.2\\
25.55 48.2\\
25.55 48.2\\
25.55 48.2\\
25.6 48.2\\
25.6 48.2\\
25.8 48.2\\
25.8 48.2\\
25.83 48.2\\
25.83 48.2\\
25.87 48.2\\
25.87 48.2\\
25.91 48.2\\
25.91 48.2\\
25.94 48.2\\
25.94 48.2\\
26.01 48.2\\
26.01 48.2\\
26.35 48.2\\
26.35 48.2\\
26.38 48.2\\
26.38 48.2\\
26.43 48.2\\
26.43 48.2\\
26.44 48.2\\
26.44 48.2\\
26.49 48.2\\
26.49 48.2\\
26.51 48.2\\
26.51 48.2\\
26.51 48.2\\
26.51 48.2\\
26.52 48.2\\
26.52 48.2\\
26.52 48.2\\
26.52 48.2\\
26.54 48.2\\
26.54 48.2\\
26.58 48.2\\
26.58 48.2\\
26.61 48.2\\
26.61 48.2\\
26.61 48.2\\
26.61 48.2\\
26.61 48.2\\
26.61 48.2\\
27.11 48.2\\
27.11 48.2\\
27.13 48.2\\
27.13 48.2\\
27.15 48.2\\
27.15 48.2\\
27.15 48.2\\
27.15 48.2\\
27.15 48.2\\
27.15 48.2\\
27.16 48.2\\
27.16 48.2\\
27.18 48.2\\
27.18 48.2\\
27.19 48.2\\
27.19 48.2\\
27.19 48.2\\
27.19 48.2\\
27.21 48.2\\
27.21 48.2\\
27.91 48.2\\
27.91 48.2\\
27.93 48.2\\
27.93 48.2\\
28.03 48.2\\
28.03 48.2\\
28.08 48.2\\
28.08 48.2\\
28.08 48.2\\
28.08 48.2\\
28.1 48.2\\
28.1 48.2\\
28.14 48.2\\
28.14 48.2\\
28.17 48.2\\
28.17 48.2\\
28.19 48.2\\
28.19 48.2\\
28.24 48.2\\
28.24 48.2\\
28.63 48.2\\
28.63 48.2\\
28.64 48.2\\
28.64 48.2\\
28.72 48.2\\
28.72 48.2\\
28.75 48.2\\
28.75 48.2\\
28.75 48.2\\
28.75 48.2\\
28.77 48.2\\
28.77 48.2\\
28.77 48.2\\
28.77 48.2\\
28.78 48.2\\
28.78 48.2\\
28.78 48.2\\
28.78 48.2\\
28.85 48.2\\
28.85 48.2\\
28.97 48.2\\
28.97 48.2\\
29 48.2\\
29 48.2\\
29.02 48.2\\
29.02 48.2\\
29.03 48.2\\
29.03 48.2\\
29.13 48.2\\
29.13 48.2\\
29.19 48.2\\
29.19 48.2\\
29.24 48.2\\
29.24 48.2\\
29.25 48.2\\
29.25 48.2\\
29.27 48.2\\
29.27 48.2\\
29.28 48.2\\
29.28 48.2\\
29.38 48.2\\
29.38 48.2\\
29.41 48.2\\
29.41 48.2\\
30.97 48.2\\
30.97 48.2\\
31.09 48.2\\
31.09 48.2\\
31.09 48.2\\
31.09 48.2\\
31.11 48.2\\
31.11 48.2\\
31.11 48.2\\
31.11 48.2\\
31.12 48.2\\
31.12 48.2\\
31.12 48.2\\
31.12 48.2\\
31.12 48.2\\
31.12 48.2\\
31.56 48.2\\
31.56 48.2\\
31.58 48.2\\
31.58 48.2\\
31.72 48.2\\
31.72 48.2\\
31.73 48.2\\
31.73 48.2\\
31.75 48.2\\
31.75 48.2\\
31.75 48.2\\
31.75 48.2\\
31.84 48.2\\
31.84 48.2\\
31.84 48.2\\
31.84 48.2\\
31.84 48.2\\
31.84 48.2\\
31.86 48.2\\
31.86 48.2\\
31.86 48.2\\
31.86 48.2\\
31.86 48.2\\
31.86 48.2\\
31.95 48.2\\
31.95 48.2\\
31.98 48.2\\
31.98 48.2\\
31.98 48.2\\
31.98 48.2\\
32 48.2\\
32 48.2\\
32.01 48.2\\
32.01 48.2\\
32.01 48.2\\
32.01 48.2\\
32.03 48.2\\
32.03 48.2\\
32.03 48.2\\
32.03 48.2\\
32.46 48.2\\
32.46 48.2\\
32.5 48.2\\
32.5 48.2\\
32.5 48.2\\
32.5 48.2\\
32.51 48.2\\
32.51 48.2\\
32.53 48.2\\
32.53 48.2\\
32.54 48.2\\
32.54 48.2\\
32.54 48.2\\
32.54 48.2\\
32.54 48.2\\
32.54 48.2\\
32.56 48.2\\
32.56 48.2\\
32.56 48.2\\
32.56 48.2\\
32.56 48.2\\
32.56 48.2\\
32.57 48.2\\
32.57 48.2\\
32.57 48.2\\
32.57 48.2\\
32.57 48.2\\
32.57 48.2\\
32.59 48.2\\
32.59 48.2\\
32.59 48.2\\
32.59 48.2\\
32.59 48.2\\
32.59 48.2\\
32.61 48.2\\
32.61 48.2\\
32.61 48.2\\
32.61 48.2\\
32.61 48.2\\
32.61 48.2\\
32.71 48.2\\
32.71 48.2\\
32.71 48.2\\
32.71 48.2\\
32.75 48.2\\
32.75 48.2\\
33.37 48.2\\
33.37 48.2\\
33.42 48.2\\
33.42 48.2\\
33.42 48.2\\
33.42 48.2\\
33.43 48.2\\
33.43 48.2\\
33.43 48.2\\
33.43 48.2\\
33.43 48.2\\
33.43 48.2\\
33.45 48.2\\
33.45 48.2\\
33.45 48.2\\
33.45 48.2\\
33.46 48.2\\
33.46 48.2\\
33.46 48.2\\
33.46 48.2\\
33.46 48.2\\
33.46 48.2\\
33.48 48.2\\
33.48 48.2\\
33.49 48.2\\
33.49 48.2\\
33.49 48.2\\
33.49 48.2\\
33.51 48.2\\
33.51 48.2\\
33.51 48.2\\
33.51 48.2\\
33.53 48.2\\
33.53 48.2\\
33.56 48.2\\
33.56 48.2\\
33.57 48.2\\
33.57 48.2\\
33.57 48.2\\
33.57 48.2\\
33.57 48.2\\
33.57 48.2\\
33.59 48.2\\
33.59 48.2\\
33.6 48.2\\
33.6 48.2\\
33.62 48.2\\
33.62 48.2\\
33.62 48.2\\
33.62 48.2\\
33.63 48.2\\
33.63 48.2\\
33.63 48.2\\
33.63 48.2\\
35.32 48.2\\
35.32 48.2\\
35.35 48.2\\
35.35 48.2\\
35.35 48.2\\
35.35 48.2\\
35.35 48.2\\
35.35 48.2\\
35.37 48.2\\
35.37 48.2\\
35.37 48.2\\
35.37 48.2\\
35.37 48.2\\
35.37 48.2\\
35.38 48.2\\
35.38 48.2\\
35.38 48.2\\
35.38 48.2\\
35.4 48.2\\
35.4 48.2\\
35.57 48.2\\
35.57 48.2\\
35.58 48.2\\
35.58 48.2\\
35.58 48.2\\
35.58 48.2\\
35.6 48.2\\
35.6 48.2\\
35.6 48.2\\
35.6 48.2\\
35.6 48.2\\
35.6 48.2\\
35.62 48.2\\
35.62 48.2\\
35.62 48.2\\
35.62 48.2\\
35.73 48.2\\
35.73 48.2\\
35.83 48.2\\
35.83 48.2\\
35.88 48.2\\
35.88 48.2\\
35.88 48.2\\
35.88 48.2\\
35.9 48.2\\
35.9 48.2\\
35.9 48.2\\
35.9 48.2\\
35.91 48.2\\
35.91 48.2\\
35.91 48.2\\
35.91 48.2\\
35.93 48.2\\
35.93 48.2\\
36.07 48.2\\
36.07 48.2\\
36.1 48.2\\
36.1 48.2\\
36.1 48.2\\
36.1 48.2\\
36.6 48.2\\
36.6 48.2\\
36.65 48.2\\
36.65 48.2\\
36.68 48.2\\
36.68 48.2\\
36.71 48.2\\
36.71 48.2\\
36.71 48.2\\
36.71 48.2\\
36.71 48.2\\
36.71 48.2\\
36.72 48.2\\
36.72 48.2\\
36.74 48.2\\
36.74 48.2\\
36.74 48.2\\
36.74 48.2\\
36.75 48.2\\
36.75 48.2\\
36.75 48.2\\
36.75 48.2\\
36.75 48.2\\
36.75 48.2\\
36.77 48.2\\
36.77 48.2\\
36.77 48.2\\
36.77 48.2\\
36.77 48.2\\
36.77 48.2\\
36.79 48.2\\
36.79 48.2\\
36.79 48.2\\
36.79 48.2\\
36.79 48.2\\
36.79 48.2\\
36.8 48.2\\
36.8 48.2\\
36.8 48.2\\
36.8 48.2\\
37.24 48.2\\
37.24 48.2\\
37.24 48.2\\
37.24 48.2\\
37.24 48.2\\
37.24 48.2\\
37.25 48.2\\
37.25 48.2\\
37.25 48.2\\
37.25 48.2\\
37.25 48.2\\
37.25 48.2\\
37.27 48.2\\
37.27 48.2\\
37.27 48.2\\
37.27 48.2\\
37.29 48.2\\
37.29 48.2\\
37.29 48.2\\
37.29 48.2\\
37.29 48.2\\
37.29 48.2\\
37.29 48.2\\
37.29 48.2\\
37.3 48.2\\
37.3 48.2\\
37.32 48.2\\
37.32 48.2\\
37.32 48.2\\
37.32 48.2\\
37.32 48.2\\
37.32 48.2\\
37.33 48.2\\
37.33 48.2\\
37.33 48.2\\
37.33 48.2\\
37.33 48.2\\
37.33 48.2\\
37.35 48.2\\
37.35 48.2\\
37.36 48.2\\
37.36 48.2\\
37.36 48.2\\
37.36 48.2\\
37.38 48.2\\
37.38 48.2\\
37.38 48.2\\
37.38 48.2\\
37.38 48.2\\
37.38 48.2\\
37.39 48.2\\
37.39 48.2\\
37.39 48.2\\
37.39 48.2\\
37.41 48.2\\
37.41 48.2\\
37.41 48.2\\
37.41 48.2\\
37.43 48.2\\
37.43 48.2\\
37.43 48.2\\
37.43 48.2\\
37.44 48.2\\
37.44 48.2\\
37.44 48.2\\
37.44 48.2\\
37.44 48.2\\
37.44 48.2\\
37.46 48.2\\
37.46 48.2\\
37.46 48.2\\
37.46 48.2\\
37.47 48.2\\
37.47 48.2\\
37.47 48.2\\
37.47 48.2\\
37.47 48.2\\
37.47 48.2\\
37.49 48.2\\
37.49 48.2\\
37.49 48.2\\
37.49 48.2\\
37.5 48.2\\
37.5 48.2\\
37.5 48.2\\
37.5 48.2\\
37.5 48.2\\
37.5 48.2\\
37.5 48.2\\
37.5 48.2\\
37.52 48.2\\
37.52 48.2\\
37.58 48.2\\
37.58 48.2\\
37.85 48.2\\
37.85 48.2\\
37.94 48.2\\
37.94 48.2\\
37.96 48.2\\
37.96 48.2\\
37.96 48.2\\
37.96 48.2\\
37.97 48.2\\
37.97 48.2\\
37.97 48.2\\
37.97 48.2\\
38.03 48.2\\
38.03 48.2\\
38.19 48.2\\
38.19 48.2\\
38.22 48.2\\
38.22 48.2\\
38.22 48.2\\
38.22 48.2\\
38.24 48.2\\
38.24 48.2\\
38.24 48.2\\
38.24 48.2\\
38.24 48.2\\
38.24 48.2\\
38.38 48.2\\
38.38 48.2\\
38.39 48.2\\
38.39 48.2\\
38.39 48.2\\
38.39 48.2\\
38.41 48.2\\
38.41 48.2\\
38.41 48.2\\
38.41 48.2\\
38.41 48.2\\
38.41 48.2\\
38.42 48.2\\
38.42 48.2\\
38.42 48.2\\
38.42 48.2\\
38.46 48.2\\
38.46 48.2\\
38.46 48.2\\
38.46 48.2\\
38.46 48.2\\
38.46 48.2\\
38.47 48.2\\
38.47 48.2\\
38.47 48.2\\
38.47 48.2\\
38.5 48.2\\
38.5 48.2\\
38.52 48.2\\
38.52 48.2\\
38.52 48.2\\
38.52 48.2\\
38.58 48.2\\
38.58 48.2\\
38.72 48.2\\
38.72 48.2\\
38.75 48.2\\
38.75 48.2\\
38.77 48.2\\
38.77 48.2\\
38.81 48.2\\
38.81 48.2\\
38.81 48.2\\
38.81 48.2\\
38.83 48.2\\
38.83 48.2\\
38.83 48.2\\
38.83 48.2\\
38.85 48.2\\
38.85 48.2\\
38.85 48.2\\
38.85 48.2\\
38.85 48.2\\
38.85 48.2\\
38.85 48.2\\
38.85 48.2\\
38.86 48.2\\
38.86 48.2\\
38.86 48.2\\
38.86 48.2\\
38.86 48.2\\
38.86 48.2\\
38.88 48.2\\
38.88 48.2\\
38.88 48.2\\
38.88 48.2\\
38.88 48.2\\
38.88 48.2\\
38.89 48.2\\
38.89 48.2\\
38.89 48.2\\
38.89 48.2\\
38.89 48.2\\
38.89 48.2\\
38.89 48.2\\
38.89 48.2\\
38.91 48.2\\
38.91 48.2\\
38.91 48.2\\
38.91 48.2\\
38.92 48.2\\
38.92 48.2\\
38.92 48.2\\
38.92 48.2\\
38.92 48.2\\
38.92 48.2\\
38.94 48.2\\
38.94 48.2\\
38.94 48.2\\
38.94 48.2\\
38.94 48.2\\
38.94 48.2\\
38.95 48.2\\
38.95 48.2\\
38.95 48.2\\
38.95 48.2\\
38.97 48.2\\
38.97 48.2\\
38.97 48.2\\
38.97 48.2\\
38.97 48.2\\
38.97 48.2\\
38.97 48.2\\
38.97 48.2\\
38.99 48.2\\
38.99 48.2\\
38.99 48.2\\
38.99 48.2\\
38.99 48.2\\
38.99 48.2\\
39 48.2\\
39 48.2\\
39.14 48.2\\
39.14 48.2\\
39.17 48.2\\
39.17 48.2\\
39.19 48.2\\
39.19 48.2\\
39.19 48.2\\
39.19 48.2\\
39.2 48.2\\
39.2 48.2\\
39.31 48.2\\
39.31 48.2\\
39.34 48.2\\
39.34 48.2\\
39.36 48.2\\
39.36 48.2\\
39.36 48.2\\
39.36 48.2\\
39.41 48.2\\
39.41 48.2\\
39.41 48.2\\
39.41 48.2\\
39.42 48.2\\
39.42 48.2\\
39.42 48.2\\
39.42 48.2\\
39.44 48.2\\
39.44 48.2\\
39.44 48.2\\
39.44 48.2\\
39.5 48.2\\
39.5 48.2\\
39.61 48.2\\
39.61 48.2\\
39.66 48.2\\
39.66 48.2\\
39.67 48.2\\
39.67 48.2\\
39.67 48.2\\
39.67 48.2\\
39.67 48.2\\
39.67 48.2\\
39.69 48.2\\
39.69 48.2\\
39.69 48.2\\
39.69 48.2\\
39.69 48.2\\
39.69 48.2\\
39.78 48.2\\
39.78 48.2\\
39.8 48.2\\
39.8 48.2\\
39.86 48.2\\
39.86 48.2\\
39.87 48.2\\
39.87 48.2\\
39.87 48.2\\
39.87 48.2\\
39.87 48.2\\
39.87 48.2\\
40.03 48.2\\
40.03 48.2\\
40.06 48.2\\
40.06 48.2\\
40.06 48.2\\
40.06 48.2\\
40.08 48.2\\
40.08 48.2\\
40.08 48.2\\
40.08 48.2\\
40.09 48.2\\
40.09 48.2\\
40.09 48.2\\
40.09 48.2\\
40.11 48.2\\
40.11 48.2\\
40.11 48.2\\
40.11 48.2\\
40.11 48.2\\
40.11 48.2\\
40.12 48.2\\
40.12 48.2\\
40.14 48.2\\
40.14 48.2\\
40.14 48.2\\
40.14 48.2\\
40.16 48.2\\
40.16 48.2\\
40.16 48.2\\
40.16 48.2\\
40.16 48.2\\
40.16 48.2\\
40.17 48.2\\
40.17 48.2\\
40.17 48.2\\
40.17 48.2\\
40.17 48.2\\
40.17 48.2\\
40.98 48.2\\
40.98 48.2\\
41.04 48.2\\
41.04 48.2\\
41.04 48.2\\
41.04 48.2\\
41.06 48.2\\
41.06 48.2\\
41.36 48.2\\
41.36 48.2\\
41.51 48.2\\
41.51 48.2\\
41.51 48.2\\
41.51 48.2\\
41.53 48.2\\
41.53 48.2\\
41.53 48.2\\
41.53 48.2\\
41.53 48.2\\
41.53 48.2\\
41.54 48.2\\
41.54 48.2\\
41.54 48.2\\
41.54 48.2\\
41.54 48.2\\
41.54 48.2\\
41.56 48.2\\
41.56 48.2\\
41.56 48.2\\
41.56 48.2\\
41.84 48.2\\
41.84 48.2\\
41.87 48.2\\
41.87 48.2\\
41.93 48.2\\
41.93 48.2\\
43.04 48.2\\
43.04 48.2\\
43.09 48.2\\
43.09 48.2\\
43.09 48.2\\
43.09 48.2\\
43.09 48.2\\
43.09 48.2\\
43.09 48.2\\
43.09 48.2\\
43.1 48.2\\
43.1 48.2\\
43.1 48.2\\
43.1 48.2\\
43.26 48.2\\
43.26 48.2\\
43.28 48.2\\
43.28 48.2\\
43.43 48.2\\
43.43 48.2\\
43.53 48.2\\
43.53 48.2\\
43.73 48.2\\
43.73 48.2\\
43.76 48.2\\
43.76 48.2\\
43.76 48.2\\
43.76 48.2\\
43.77 48.2\\
43.77 48.2\\
43.77 48.2\\
43.77 48.2\\
43.85 48.2\\
43.85 48.2\\
44.01 48.2\\
44.01 48.2\\
44.01 48.2\\
44.01 48.2\\
44.02 48.2\\
44.02 48.2\\
44.02 48.2\\
44.02 48.2\\
44.02 48.2\\
44.02 48.2\\
44.04 48.2\\
44.04 48.2\\
44.04 48.2\\
44.04 48.2\\
44.06 48.2\\
44.06 48.2\\
44.06 48.2\\
44.06 48.2\\
44.07 48.2\\
44.07 48.2\\
44.21 48.2\\
44.21 48.2\\
44.21 48.2\\
44.21 48.2\\
44.21 48.2\\
44.21 48.2\\
44.23 48.2\\
44.23 48.2\\
44.23 48.2\\
44.23 48.2\\
44.24 48.2\\
44.24 48.2\\
44.24 48.2\\
44.24 48.2\\
44.26 48.2\\
44.26 48.2\\
44.26 48.2\\
44.26 48.2\\
44.27 48.2\\
44.27 48.2\\
44.48 48.2\\
44.48 48.2\\
44.85 48.2\\
44.85 48.2\\
44.9 48.2\\
44.9 48.2\\
44.9 48.2\\
44.9 48.2\\
45.38 48.2\\
45.38 48.2\\
45.41 48.2\\
45.41 48.2\\
45.43 48.2\\
45.43 48.2\\
45.58 48.2\\
45.58 48.2\\
45.62 48.2\\
45.62 48.2\\
45.82 48.2\\
45.82 48.2\\
45.94 48.2\\
45.94 48.2\\
45.96 48.2\\
45.96 48.2\\
46.11 48.2\\
46.11 48.2\\
46.15 48.2\\
46.15 48.2\\
46.32 48.2\\
46.32 48.2\\
46.36 48.2\\
46.36 48.2\\
46.38 48.2\\
46.38 48.2\\
46.69 48.2\\
46.69 48.2\\
46.72 48.2\\
46.72 48.2\\
46.74 48.2\\
46.74 48.2\\
46.89 48.2\\
46.89 48.2\\
46.89 48.2\\
46.89 48.2\\
47.05 48.2\\
47.05 48.2\\
47.16 48.2\\
47.16 48.2\\
47.49 48.2\\
47.49 48.2\\
47.53 48.2\\
47.53 48.2\\
47.72 48.2\\
47.72 48.2\\
47.75 48.2\\
47.75 48.2\\
47.77 48.2\\
47.77 48.2\\
48.05 48.2\\
48.05 48.2\\
48.25 48.2\\
48.25 48.2\\
50.44 48.2\\
50.44 48.2\\
50.51 48.2\\
50.51 48.2\\
50.51 48.2\\
50.51 48.2\\
50.53 48.2\\
50.53 48.2\\
50.53 48.2\\
50.53 48.2\\
50.56 48.2\\
50.56 48.2\\
50.64 48.2\\
50.64 48.2\\
50.67 48.2\\
50.67 48.2\\
50.69 48.2\\
50.69 48.2\\
50.94 48.2\\
50.94 48.2\\
50.95 48.2\\
50.95 48.2\\
50.95 48.2\\
50.95 48.2\\
51.01 48.2\\
51.01 48.2\\
51.04 48.2\\
51.04 48.2\\
51.12 48.2\\
51.12 48.2\\
51.2 48.2\\
51.2 48.2\\
51.26 48.2\\
51.26 48.2\\
51.29 48.2\\
51.29 48.2\\
51.31 48.2\\
51.31 48.2\\
51.4 48.2\\
51.4 48.2\\
51.43 48.2\\
51.43 48.2\\
51.53 48.2\\
51.53 48.2\\
51.59 48.2\\
51.59 48.2\\
51.61 48.2\\
51.61 48.2\\
51.67 48.2\\
51.67 48.2\\
51.7 48.2\\
51.7 48.2\\
51.73 48.2\\
51.73 48.2\\
51.82 48.2\\
51.82 48.2\\
51.89 48.2\\
51.89 48.2\\
51.95 48.2\\
51.95 48.2\\
52.03 48.2\\
52.03 48.2\\
52.07 48.2\\
52.07 48.2\\
52.17 48.2\\
52.17 48.2\\
52.18 48.2\\
52.18 48.2\\
52.28 48.2\\
52.28 48.2\\
52.35 48.2\\
52.35 48.2\\
52.46 48.2\\
52.46 48.2\\
52.51 48.2\\
52.51 48.2\\
52.51 48.2\\
52.51 48.2\\
52.62 48.2\\
52.62 48.2\\
52.71 48.2\\
52.71 48.2\\
52.74 48.2\\
52.74 48.2\\
52.76 48.2\\
52.76 48.2\\
52.76 48.2\\
52.76 48.2\\
52.79 48.2\\
52.79 48.2\\
52.81 48.2\\
52.81 48.2\\
52.84 48.2\\
52.84 48.2\\
52.85 48.2\\
52.85 48.2\\
52.92 48.2\\
52.92 48.2\\
54.27 48.2\\
54.27 49.2\\
54.34 49.2\\
54.34 49.2\\
54.38 49.2\\
54.38 49.2\\
54.45 49.2\\
54.45 49.2\\
54.49 49.2\\
54.49 49.2\\
54.49 49.2\\
54.49 49.2\\
54.54 49.2\\
54.54 49.2\\
54.59 49.2\\
54.59 49.2\\
54.66 49.2\\
54.66 49.2\\
54.69 49.2\\
54.69 49.2\\
54.8 49.2\\
54.8 49.2\\
55.07 49.2\\
55.07 49.2\\
55.1 49.2\\
55.1 49.2\\
55.1 49.2\\
55.1 49.2\\
55.12 49.2\\
55.12 49.2\\
55.12 49.2\\
55.12 49.2\\
55.13 49.2\\
55.13 49.2\\
55.13 49.2\\
55.13 49.2\\
55.15 49.2\\
55.15 49.2\\
55.15 49.2\\
55.15 49.2\\
55.19 49.2\\
55.19 49.2\\
55.21 49.2\\
55.21 49.2\\
55.21 49.2\\
55.21 49.2\\
55.23 49.2\\
55.23 49.2\\
55.23 49.2\\
55.23 49.2\\
55.23 49.2\\
55.23 49.2\\
55.23 49.2\\
55.23 49.2\\
55.38 49.2\\
55.38 49.2\\
55.4 49.2\\
55.4 49.2\\
55.63 49.2\\
55.63 49.2\\
55.71 49.2\\
55.71 49.2\\
56.21 49.2\\
56.21 49.2\\
56.24 49.2\\
56.24 49.2\\
56.25 49.2\\
56.25 49.2\\
56.44 49.2\\
56.44 49.2\\
56.47 49.2\\
56.47 49.2\\
56.68 49.2\\
56.68 49.2\\
56.71 49.2\\
56.71 49.2\\
56.77 49.2\\
56.77 49.2\\
56.82 49.2\\
56.82 49.2\\
57.1 49.2\\
57.1 49.2\\
57.16 49.2\\
57.16 49.2\\
57.21 49.2\\
57.21 49.2\\
57.25 49.2\\
57.25 49.2\\
57.3 49.2\\
57.3 49.2\\
57.3 49.2\\
57.3 49.2\\
57.78 49.2\\
57.78 49.2\\
57.83 49.2\\
57.83 49.2\\
58 49.2\\
58 49.2\\
58.03 49.2\\
58.03 49.2\\
58.13 49.2\\
58.13 49.2\\
58.13 49.2\\
58.13 49.2\\
58.14 49.2\\
58.14 49.2\\
58.14 49.2\\
58.14 49.2\\
58.16 49.2\\
58.16 49.2\\
58.16 49.2\\
58.16 49.2\\
58.17 49.2\\
58.17 49.2\\
58.17 49.2\\
58.17 49.2\\
58.17 49.2\\
58.17 49.2\\
58.52 49.2\\
58.52 49.2\\
58.55 49.2\\
58.55 49.2\\
58.55 49.2\\
58.55 49.2\\
58.56 49.2\\
58.56 49.2\\
58.56 49.2\\
58.56 49.2\\
58.58 49.2\\
58.58 49.2\\
58.58 49.2\\
58.58 49.2\\
58.59 49.2\\
58.59 49.2\\
58.59 49.2\\
58.59 49.2\\
58.59 49.2\\
58.59 49.2\\
58.61 49.2\\
58.61 49.2\\
58.61 49.2\\
58.61 49.2\\
58.63 49.2\\
58.63 49.2\\
58.63 49.2\\
58.63 49.2\\
58.64 49.2\\
58.64 49.2\\
58.64 49.2\\
58.64 49.2\\
58.64 49.2\\
58.64 49.2\\
58.66 49.2\\
58.66 49.2\\
58.66 49.2\\
58.66 49.2\\
58.66 49.2\\
58.66 49.2\\
58.67 49.2\\
58.67 49.2\\
58.74 49.2\\
58.74 49.2\\
58.74 49.2\\
58.74 49.2\\
58.75 49.2\\
58.75 49.2\\
58.75 49.2\\
58.75 49.2\\
58.75 49.2\\
58.75 49.2\\
58.77 49.2\\
58.77 49.2\\
58.77 49.2\\
58.77 49.2\\
58.77 49.2\\
58.77 49.2\\
58.78 49.2\\
58.78 49.2\\
58.78 49.2\\
58.78 49.2\\
59.94 49.2\\
59.94 49.2\\
59.97 49.2\\
59.97 49.2\\
59.98 49.2\\
59.98 49.2\\
59.98 49.2\\
59.98 49.2\\
59.98 49.2\\
59.98 49.2\\
60 49.2\\
60 49.2\\
60 49.2\\
60 49.2\\
60.01 49.2\\
60.01 49.2\\
60.01 49.2\\
60.01 49.2\\
60.01 49.2\\
60.01 49.2\\
60.03 49.2\\
60.03 49.2\\
60.03 49.2\\
60.03 49.2\\
60.03 49.2\\
60.03 49.2\\
60.05 49.2\\
60.05 49.2\\
60.05 49.2\\
60.05 49.2\\
60.06 49.2\\
60.06 49.2\\
60.06 49.2\\
60.06 49.2\\
60.08 49.2\\
60.08 49.2\\
60.08 49.2\\
60.08 49.2\\
60.09 49.2\\
60.09 49.2\\
60.09 49.2\\
60.09 49.2\\
60.09 49.2\\
60.09 49.2\\
60.11 49.2\\
60.11 49.2\\
60.11 49.2\\
60.11 49.2\\
60.12 49.2\\
60.12 49.2\\
60.12 49.2\\
60.12 49.2\\
60.14 49.2\\
60.14 49.2\\
60.14 49.2\\
60.14 49.2\\
60.14 49.2\\
60.14 49.2\\
60.16 49.2\\
60.16 49.2\\
60.3 49.2\\
60.3 49.2\\
60.3 49.2\\
60.3 49.2\\
60.31 49.2\\
60.31 49.2\\
60.31 49.2\\
60.31 49.2\\
60.33 49.2\\
60.33 49.2\\
60.33 49.2\\
60.33 49.2\\
60.34 49.2\\
60.34 49.2\\
60.34 49.2\\
60.34 49.2\\
60.36 49.2\\
60.36 49.2\\
60.36 49.2\\
60.36 49.2\\
60.37 49.2\\
60.37 49.2\\
60.37 49.2\\
60.37 49.2\\
60.39 49.2\\
60.39 49.2\\
60.39 49.2\\
60.39 49.2\\
60.39 49.2\\
60.39 49.2\\
60.4 49.2\\
60.4 49.2\\
60.4 49.2\\
60.4 49.2\\
60.42 49.2\\
60.42 49.2\\
60.42 49.2\\
60.42 49.2\\
60.44 49.2\\
60.44 49.2\\
60.44 49.2\\
60.44 49.2\\
60.45 49.2\\
60.45 49.2\\
60.45 49.2\\
60.45 49.2\\
60.47 49.2\\
60.47 49.2\\
60.47 49.2\\
60.47 49.2\\
60.47 49.2\\
60.47 49.2\\
60.48 49.2\\
60.48 49.2\\
60.48 49.2\\
60.48 49.2\\
60.5 49.2\\
60.5 49.2\\
60.5 49.2\\
60.5 49.2\\
60.51 49.2\\
60.51 49.2\\
60.53 49.2\\
60.53 49.2\\
60.59 49.2\\
60.59 49.2\\
60.62 49.2\\
60.62 49.2\\
60.62 49.2\\
60.62 49.2\\
60.98 49.2\\
60.98 49.2\\
61.03 49.2\\
61.03 49.2\\
61.09 49.2\\
61.09 49.2\\
61.12 49.2\\
61.12 49.2\\
61.29 49.2\\
61.29 49.2\\
61.59 49.2\\
61.59 49.2\\
61.79 49.2\\
61.79 49.2\\
61.84 49.2\\
61.84 49.2\\
61.84 49.2\\
61.84 49.2\\
61.92 49.2\\
61.92 49.2\\
61.96 49.2\\
61.96 49.2\\
62.15 49.2\\
62.15 49.2\\
62.2 49.2\\
62.2 49.2\\
63.28 49.2\\
63.28 49.2\\
63.31 49.2\\
63.31 49.2\\
63.43 49.2\\
63.43 49.2\\
81.68 49.2\\
81.68 49.2\\
98.14 49.2\\
98.14 49.2\\
98.23 49.2\\
98.23 49.2\\
100.93 49.2\\
100.93 49.2\\
103.74 49.2\\
103.74 49.2\\
108.91 49.2\\
108.91 49.2\\
110.18 49.2\\
110.18 49.2\\
111.59 49.2\\
111.59 49.2\\
113.29 49.2\\
113.29 49.2\\
113.85 49.2\\
113.85 49.2\\
115.29 49.2\\
115.29 49.2\\
116.78 49.2\\
116.78 49.2\\
117.97 49.2\\
117.97 49.2\\
118.95 49.2\\
118.95 49.2\\
119.72 49.2\\
119.72 49.2\\
120.46 49.2\\
120.46 49.2\\
120.81 49.2\\
120.81 49.2\\
121.56 49.2\\
121.56 49.2\\
121.63 49.2\\
121.63 49.2\\
123.13 49.2\\
123.13 49.2\\
124.68 49.2\\
124.68 49.2\\
124.79 49.2\\
124.79 49.2\\
125.49 49.2\\
125.49 49.2\\
126.46 49.2\\
126.46 49.2\\
126.53 49.2\\
126.53 49.2\\
128.08 49.2\\
128.08 49.2\\
129.11 49.2\\
129.11 49.2\\
129.83 49.2\\
129.83 49.2\\
131.29 49.2\\
131.29 49.2\\
131.39 49.2\\
131.39 49.2\\
132.27 49.2\\
132.27 49.2\\
133.24 49.2\\
133.24 49.2\\
133.6 49.2\\
133.6 49.2\\
134.8 49.2\\
134.8 49.2\\
136.25 49.2\\
136.25 49.2\\
137.92 49.2\\
137.92 49.2\\
138.56 49.2\\
138.56 49.2\\
138.69 49.2\\
138.69 49.2\\
139.76 49.2\\
139.76 49.2\\
139.92 49.2\\
139.92 49.2\\
140.03 49.2\\
140.03 49.2\\
140.04 49.2\\
140.04 49.2\\
140.04 49.2\\
140.04 49.2\\
140.04 49.2\\
140.04 49.2\\
140.14 49.2\\
140.14 49.2\\
140.28 49.2\\
140.28 49.2\\
140.43 49.2\\
140.43 49.2\\
140.43 49.2\\
140.43 49.2\\
140.45 49.2\\
140.45 49.2\\
140.62 49.2\\
140.62 49.2\\
140.82 49.2\\
140.82 49.2\\
140.92 49.2\\
140.92 49.2\\
140.98 49.2\\
140.98 49.2\\
141.09 49.2\\
141.09 49.2\\
141.2 49.2\\
141.2 49.2\\
141.29 49.2\\
141.29 49.2\\
141.34 49.2\\
141.34 49.2\\
141.45 49.2\\
141.45 49.2\\
141.46 49.2\\
141.46 49.2\\
141.63 49.2\\
141.63 49.2\\
142.07 49.2\\
142.07 49.2\\
142.09 49.2\\
142.09 49.2\\
142.09 49.2\\
142.09 49.2\\
142.2 49.2\\
142.2 49.2\\
142.2 49.2\\
142.2 49.2\\
142.32 49.2\\
142.32 49.2\\
142.4 49.2\\
142.4 49.2\\
142.48 49.2\\
142.48 49.2\\
142.49 49.2\\
142.49 49.2\\
142.49 49.2\\
142.49 49.2\\
142.66 49.2\\
142.66 49.2\\
142.66 49.2\\
142.66 49.2\\
142.66 49.2\\
142.66 49.2\\
142.68 49.2\\
142.68 49.2\\
142.85 49.2\\
142.85 49.2\\
142.96 49.2\\
142.96 49.2\\
142.96 49.2\\
142.96 49.2\\
142.98 49.2\\
142.98 49.2\\
142.98 49.2\\
142.98 49.2\\
143.16 49.2\\
143.16 49.2\\
143.85 49.2\\
143.85 49.2\\
143.96 49.2\\
143.96 49.2\\
143.99 49.2\\
143.99 49.2\\
144.01 49.2\\
144.01 49.2\\
144.02 49.2\\
144.02 49.2\\
144.02 49.2\\
144.02 49.2\\
144.22 49.2\\
144.22 49.2\\
144.26 49.2\\
144.26 49.2\\
144.4 49.2\\
144.4 49.2\\
144.49 49.2\\
144.49 49.2\\
144.74 49.2\\
144.74 49.2\\
145.04 49.2\\
145.04 49.2\\
145.07 49.2\\
145.07 49.2\\
145.07 49.2\\
145.07 49.2\\
145.07 49.2\\
145.07 49.2\\
145.07 49.2\\
145.07 49.2\\
145.08 49.2\\
145.08 49.2\\
145.08 49.2\\
145.08 49.2\\
145.1 49.2\\
145.1 49.2\\
145.16 49.2\\
145.16 49.2\\
145.44 49.2\\
145.44 49.2\\
145.55 49.2\\
145.55 49.2\\
145.58 49.2\\
145.58 49.2\\
145.58 49.2\\
145.58 49.2\\
145.6 49.2\\
145.6 49.2\\
145.67 49.2\\
145.67 49.2\\
145.67 49.2\\
145.67 49.2\\
145.69 49.2\\
145.69 49.2\\
145.89 49.2\\
145.89 49.2\\
145.92 49.2\\
145.92 49.2\\
146.47 49.2\\
146.47 49.2\\
146.67 49.2\\
146.67 49.2\\
146.7 49.2\\
146.7 49.2\\
146.83 49.2\\
146.83 49.2\\
146.97 49.2\\
146.97 49.2\\
146.99 49.2\\
146.99 49.2\\
147 49.2\\
147 49.2\\
147.11 49.2\\
147.11 49.2\\
147.33 49.2\\
147.33 49.2\\
147.42 49.2\\
147.42 49.2\\
147.75 49.2\\
147.75 49.2\\
147.77 49.2\\
147.77 49.2\\
147.77 49.2\\
147.77 49.2\\
147.84 49.2\\
147.84 49.2\\
147.84 49.2\\
147.84 49.2\\
147.84 49.2\\
147.84 49.2\\
147.86 49.2\\
147.86 49.2\\
148.03 49.2\\
148.03 49.2\\
148.11 49.2\\
148.11 49.2\\
148.3 49.2\\
148.3 49.2\\
148.48 49.2\\
148.48 49.2\\
148.55 49.2\\
148.55 49.2\\
148.61 49.2\\
148.61 49.2\\
148.61 49.2\\
148.61 49.2\\
148.69 49.2\\
148.69 49.2\\
149.12 49.2\\
149.12 49.2\\
149.23 49.2\\
149.23 49.2\\
149.25 49.2\\
149.25 49.2\\
149.45 49.2\\
149.45 49.2\\
150.09 49.2\\
150.09 49.2\\
150.62 49.2\\
150.62 49.2\\
150.62 49.2\\
150.62 49.2\\
150.7 49.2\\
150.7 49.2\\
150.73 49.2\\
150.73 49.2\\
150.81 49.2\\
150.81 49.2\\
150.89 49.2\\
150.89 49.2\\
150.98 49.2\\
150.98 49.2\\
151.1 49.2\\
151.1 49.2\\
151.12 49.2\\
151.12 49.2\\
151.17 49.2\\
151.17 49.2\\
151.26 49.2\\
151.26 49.2\\
151.28 49.2\\
151.28 49.2\\
151.28 49.2\\
151.28 49.2\\
151.35 49.2\\
151.35 49.2\\
151.43 49.2\\
151.43 49.2\\
151.45 49.2\\
151.45 49.2\\
151.49 49.2\\
151.49 49.2\\
151.51 49.2\\
151.51 49.2\\
151.51 49.2\\
151.51 49.2\\
151.59 49.2\\
151.59 49.2\\
151.9 49.2\\
151.9 49.2\\
151.9 49.2\\
151.9 49.2\\
151.95 49.2\\
151.95 49.2\\
152.01 49.2\\
152.01 49.2\\
152.09 49.2\\
152.09 49.2\\
152.12 49.2\\
152.12 49.2\\
152.12 49.2\\
152.12 49.2\\
152.12 49.2\\
152.12 49.2\\
152.15 49.2\\
152.15 49.2\\
152.24 49.2\\
152.24 49.2\\
152.46 49.2\\
152.46 49.2\\
152.55 49.2\\
152.55 49.2\\
152.59 49.2\\
152.59 49.2\\
152.66 49.2\\
152.66 49.2\\
152.68 49.2\\
152.68 49.2\\
152.74 49.2\\
152.74 49.2\\
152.77 49.2\\
152.77 49.2\\
152.77 49.2\\
152.77 49.2\\
152.84 49.2\\
152.84 49.2\\
152.85 49.2\\
152.85 49.2\\
153.43 49.2\\
153.43 49.2\\
153.43 49.2\\
153.43 49.2\\
153.83 49.2\\
153.83 49.2\\
153.85 49.2\\
153.85 49.2\\
153.94 49.2\\
153.94 49.2\\
153.97 49.2\\
153.97 49.2\\
154.07 49.2\\
154.07 49.2\\
154.08 49.2\\
154.08 49.2\\
154.15 49.2\\
154.15 49.2\\
154.16 49.2\\
154.16 49.2\\
154.18 49.2\\
154.18 49.2\\
154.3 49.2\\
154.3 49.2\\
154.33 49.2\\
154.33 49.2\\
154.4 49.2\\
154.4 49.2\\
154.44 49.2\\
154.44 49.2\\
154.47 49.2\\
154.47 49.2\\
154.55 49.2\\
154.55 49.2\\
154.57 49.2\\
154.57 49.2\\
154.58 49.2\\
154.58 49.2\\
154.6 49.2\\
154.6 49.2\\
155.49 49.2\\
155.49 49.2\\
155.55 49.2\\
155.55 49.2\\
155.64 49.2\\
155.64 49.2\\
155.67 49.2\\
155.67 49.2\\
155.67 49.2\\
155.67 49.2\\
155.74 49.2\\
155.74 49.2\\
155.83 49.2\\
155.83 49.2\\
155.91 49.2\\
155.91 49.2\\
155.99 49.2\\
155.99 49.2\\
156 49.2\\
156 49.2\\
156.02 49.2\\
156.02 49.2\\
156.1 49.2\\
156.1 49.2\\
156.11 49.2\\
156.11 49.2\\
156.19 49.2\\
156.19 49.2\\
156.27 49.2\\
156.27 49.2\\
156.35 49.2\\
156.35 49.2\\
156.38 49.2\\
156.38 49.2\\
156.38 49.2\\
156.38 49.2\\
156.38 49.2\\
156.38 49.2\\
156.39 49.2\\
156.39 49.2\\
156.69 49.2\\
156.69 49.2\\
156.81 49.2\\
156.81 49.2\\
156.83 49.2\\
156.83 49.2\\
156.88 49.2\\
156.88 49.2\\
156.95 49.2\\
156.95 49.2\\
156.97 49.2\\
156.97 49.2\\
156.98 49.2\\
156.98 49.2\\
156.98 49.2\\
156.98 49.2\\
156.98 49.2\\
156.98 49.2\\
157 49.2\\
157 49.2\\
157.06 49.2\\
157.06 49.2\\
157.14 49.2\\
157.14 49.2\\
157.17 49.2\\
157.17 49.2\\
157.19 49.2\\
157.19 49.2\\
157.19 49.2\\
157.19 49.2\\
157.19 49.2\\
157.19 49.2\\
157.2 49.2\\
157.2 49.2\\
157.22 49.2\\
157.22 49.2\\
157.22 49.2\\
157.22 49.2\\
157.22 49.2\\
157.22 49.2\\
157.33 49.2\\
157.33 49.2\\
157.36 49.2\\
157.36 49.2\\
157.36 49.2\\
157.36 49.2\\
157.36 49.2\\
157.36 49.2\\
157.47 49.2\\
157.47 49.2\\
157.5 49.2\\
157.5 49.2\\
157.66 49.2\\
157.66 49.2\\
158.4 49.2\\
158.4 49.2\\
158.47 49.2\\
158.47 49.2\\
159.2 49.2\\
159.2 49.2\\
159.28 49.2\\
159.28 49.2\\
159.31 49.2\\
159.31 49.2\\
159.37 49.2\\
159.37 49.2\\
159.43 49.2\\
159.43 49.2\\
159.43 49.2\\
159.43 49.2\\
159.45 49.2\\
159.45 49.2\\
159.51 49.2\\
159.51 49.2\\
159.54 49.2\\
159.54 49.2\\
159.54 49.2\\
159.54 49.2\\
159.61 49.2\\
159.61 49.2\\
160 49.2\\
160 49.2\\
160 49.2\\
160 49.2\\
160.06 49.2\\
160.06 49.2\\
160.09 49.2\\
160.09 49.2\\
160.09 49.2\\
160.09 49.2\\
160.14 49.2\\
160.14 49.2\\
160.17 49.2\\
160.17 49.2\\
160.18 49.2\\
160.18 49.2\\
160.25 49.2\\
160.25 49.2\\
160.31 49.2\\
160.31 49.2\\
160.37 49.2\\
160.37 49.2\\
160.45 49.2\\
160.45 49.2\\
160.51 49.2\\
160.51 49.2\\
160.54 49.2\\
160.54 49.2\\
160.65 49.2\\
160.65 49.2\\
161.26 49.2\\
161.26 49.2\\
161.32 49.2\\
161.32 49.2\\
161.34 49.2\\
161.34 49.2\\
161.4 49.2\\
161.4 49.2\\
161.46 49.2\\
161.46 49.2\\
161.57 49.2\\
161.57 49.2\\
161.59 49.2\\
161.59 49.2\\
163.4 49.2\\
163.4 49.2\\
163.41 49.2\\
163.41 49.2\\
163.49 49.2\\
163.49 49.2\\
163.51 49.2\\
163.51 49.2\\
163.77 49.2\\
163.77 49.2\\
164.5 49.2\\
164.5 49.2\\
166.44 49.2\\
166.44 49.2\\
166.66 49.2\\
166.66 49.2\\
167.97 49.2\\
167.97 49.2\\
168 49.2\\
168 49.2\\
168.09 49.2\\
168.09 49.2\\
168.25 49.2\\
168.25 49.2\\
168.25 49.2\\
168.25 49.2\\
169.59 49.2\\
169.59 49.2\\
170.09 49.2\\
170.09 49.2\\
170.21 49.2\\
170.21 49.2\\
170.21 49.2\\
170.21 49.2\\
170.21 49.2\\
170.21 49.2\\
170.34 49.2\\
170.34 49.2\\
171.06 49.2\\
171.06 49.2\\
171.38 49.2\\
171.38 49.2\\
171.4 49.2\\
171.4 49.2\\
171.4 49.2\\
171.4 49.2\\
171.49 49.2\\
171.49 49.2\\
171.54 49.2\\
171.54 49.2\\
171.54 49.2\\
171.54 49.2\\
171.54 49.2\\
171.54 49.2\\
171.56 49.2\\
171.56 49.2\\
171.63 49.2\\
171.63 49.2\\
171.7 49.2\\
171.7 49.2\\
171.77 49.2\\
171.77 49.2\\
171.85 49.2\\
171.85 49.2\\
171.95 49.2\\
171.95 49.2\\
172.04 49.2\\
172.04 49.2\\
173.38 49.2\\
173.38 49.2\\
173.54 49.2\\
173.54 49.2\\
173.65 49.2\\
173.65 49.2\\
174.49 49.2\\
174.49 49.2\\
174.75 49.2\\
174.75 49.2\\
174.75 49.2\\
174.75 49.2\\
174.99 49.2\\
174.99 49.2\\
175.08 49.2\\
175.08 49.2\\
175.17 49.2\\
175.17 49.2\\
175.17 49.2\\
175.17 49.2\\
175.25 49.2\\
175.25 49.2\\
175.31 49.2\\
175.31 49.2\\
175.46 49.2\\
175.46 49.2\\
175.46 49.2\\
175.46 49.2\\
175.6 49.2\\
175.6 49.2\\
175.69 49.2\\
175.69 49.2\\
175.7 49.2\\
175.7 49.2\\
175.86 49.2\\
175.86 49.2\\
175.95 49.2\\
175.95 49.2\\
176.05 49.2\\
176.05 49.2\\
176.06 49.2\\
176.06 49.2\\
176.08 49.2\\
176.08 49.2\\
176.17 49.2\\
176.17 49.2\\
176.2 49.2\\
176.2 49.2\\
176.25 49.2\\
176.25 49.2\\
176.34 49.2\\
176.34 49.2\\
176.44 49.2\\
176.44 49.2\\
176.44 49.2\\
176.44 49.2\\
176.47 49.2\\
176.47 49.2\\
176.52 49.2\\
176.52 49.2\\
176.53 49.2\\
176.53 49.2\\
176.55 49.2\\
176.55 49.2\\
176.56 49.2\\
176.56 49.2\\
177.05 49.2\\
177.05 49.2\\
177.08 49.2\\
177.08 49.2\\
177.09 49.2\\
177.09 49.2\\
177.12 49.2\\
177.12 49.2\\
177.22 49.2\\
177.22 49.2\\
177.22 49.2\\
177.22 49.2\\
177.26 49.2\\
177.26 49.2\\
177.3 49.2\\
177.3 49.2\\
177.3 49.2\\
177.3 49.2\\
177.36 49.2\\
177.36 49.2\\
177.9 49.2\\
177.9 49.2\\
177.94 49.2\\
177.94 49.2\\
177.98 49.2\\
177.98 49.2\\
178.03 49.2\\
178.03 49.2\\
178.03 49.2\\
178.03 49.2\\
178.4 49.2\\
178.4 49.2\\
178.42 49.2\\
178.42 49.2\\
178.48 49.2\\
178.48 49.2\\
178.51 49.2\\
178.51 49.2\\
178.53 49.2\\
178.53 49.2\\
178.53 49.2\\
178.53 49.2\\
178.53 49.2\\
178.53 49.2\\
178.53 49.2\\
178.53 49.2\\
178.59 49.2\\
178.59 49.2\\
178.65 49.2\\
178.65 49.2\\
178.68 49.2\\
178.68 49.2\\
178.72 49.2\\
178.72 49.2\\
178.72 49.2\\
178.72 49.2\\
178.81 49.2\\
178.81 49.2\\
179.92 49.2\\
179.92 49.2\\
179.92 49.2\\
179.92 49.2\\
179.95 49.2\\
179.95 49.2\\
179.98 49.2\\
179.98 49.2\\
180.01 49.2\\
};
\addlegendentry{MILP};

\addplot [
color=black,
dashed,
line width=2.0pt
]
table[row sep=crcr]{
4.02 0\\
4.02 45.4\\
180 45.4\\
};
\addlegendentry{IPIP};

\addplot [
color=black,
dash pattern=on 1pt off 3pt on 3pt off 3pt,
line width=2.0pt
]
table[row sep=crcr]{
3 41.7403428571429\\
4 44.6438857142857\\
5 45.3892571428571\\
6 45.8004571428571\\
7 46.0866285714285\\
8 46.3238857142857\\
9 46.5225142857143\\
10 46.7190857142857\\
11 46.8665142857143\\
12 46.9931428571428\\
13 47.0939428571428\\
14 47.1915428571428\\
15 47.2534857142857\\
16 47.3268571428571\\
17 47.3929142857142\\
18 47.4498285714285\\
19 47.5028571428571\\
20 47.5499428571428\\
21 47.5878857142857\\
22 47.6349714285713\\
23 47.6786285714285\\
24 47.7170285714285\\
25 47.7538285714285\\
26 47.7903999999999\\
27 47.8134857142857\\
28 47.8413714285714\\
29 47.8642285714285\\
30 47.8829714285714\\
31 47.9060571428571\\
32 47.9312\\
33 47.9577142857143\\
34 47.9775999999999\\
35 47.9940571428571\\
36 48.0075428571428\\
37 48.0196571428571\\
38 48.0324571428571\\
39 48.0537142857142\\
40 48.0651428571428\\
41 48.0827428571428\\
42 48.0966857142857\\
43 48.1081142857142\\
44 48.1195428571428\\
45 48.1332571428571\\
46 48.1460571428571\\
47 48.1579428571428\\
48 48.1689142857142\\
49 48.1835428571428\\
50 48.1919999999999\\
51 48.2029714285714\\
52 48.2155428571428\\
53 48.2226285714285\\
54 48.2317714285714\\
55 48.2418285714285\\
56 48.2512\\
57 48.2585142857142\\
58 48.2637714285714\\
59 48.2715428571428\\
60 48.2768\\
61 48.2850285714285\\
62 48.2923428571428\\
63 48.2989714285714\\
64 48.3081142857143\\
65 48.3163428571428\\
66 48.3264\\
67 48.3357714285714\\
68 48.3446857142857\\
69 48.3492571428571\\
70 48.3536\\
71 48.3625142857143\\
72 48.3675428571428\\
73 48.3718857142857\\
74 48.3776\\
75 48.3812571428571\\
76 48.3862857142857\\
77 48.3922285714285\\
78 48.3972571428571\\
79 48.4025142857142\\
80 48.4070857142857\\
81 48.4121142857142\\
82 48.4178285714285\\
83 48.4230857142857\\
84 48.4258285714285\\
85 48.4303999999999\\
86 48.4372571428571\\
87 48.4413714285714\\
88 48.4457142857142\\
89 48.4491428571428\\
90 48.4550857142857\\
91 48.4571428571428\\
92 48.4589714285714\\
93 48.4619428571428\\
94 48.4646857142857\\
95 48.4669714285714\\
96 48.4683428571428\\
97 48.4697142857143\\
98 48.4706285714285\\
99 48.4717714285714\\
100 48.4738285714285\\
101 48.4758857142857\\
102 48.4781714285714\\
103 48.4804571428571\\
104 48.4834285714285\\
105 48.4850285714285\\
106 48.488\\
107 48.4902857142857\\
108 48.4916571428571\\
109 48.4927999999999\\
110 48.4932571428571\\
111 48.4939428571428\\
112 48.4948571428571\\
113 48.4959999999999\\
114 48.4989714285714\\
115 48.5010285714285\\
116 48.5026285714285\\
117 48.5033142857142\\
118 48.5046857142857\\
119 48.5069714285714\\
120 48.5078857142857\\
121 48.5085714285714\\
122 48.5094857142857\\
123 48.5097142857142\\
124 48.5119999999999\\
125 48.5135999999999\\
126 48.5152\\
127 48.5161142857142\\
128 48.5172571428571\\
129 48.5183999999999\\
130 48.5202285714285\\
131 48.5211428571428\\
132 48.5225142857142\\
133 48.5247999999999\\
134 48.5261714285714\\
135 48.5266285714285\\
136 48.5286857142857\\
137 48.5307428571428\\
138 48.5318857142857\\
139 48.5330285714285\\
140 48.5332571428571\\
141 48.5355428571428\\
142 48.5376\\
143 48.5385142857142\\
144 48.5403428571428\\
145 48.5424\\
146 48.5428571428571\\
147 48.5437714285714\\
148 48.5444571428571\\
149 48.5456\\
150 48.5467428571428\\
151 48.5485714285714\\
152 48.5490285714285\\
153 48.5506285714285\\
154 48.5515428571428\\
155 48.5517714285714\\
156 48.5526857142857\\
157 48.5552\\
158 48.5558857142857\\
159 48.5565714285714\\
160 48.5579428571428\\
161 48.5590857142857\\
162 48.5602285714285\\
163 48.5611428571428\\
164 48.5620571428571\\
165 48.5622857142857\\
166 48.5629714285714\\
167 48.5634285714285\\
168 48.5650285714285\\
169 48.5673142857142\\
170 48.5677714285714\\
171 48.5689142857142\\
172 48.5700571428571\\
173 48.5707428571428\\
174 48.5714285714285\\
175 48.5721142857142\\
176 48.5730285714285\\
177 48.5730285714285\\
178 48.5737142857142\\
179 48.5744\\
};
\addlegendentry{DOPSA};

\end{axis}
\end{tikzpicture}%

==> allDVHpt4.tikz <==
% This file was created by matlab2tikz v0.4.0.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}

\begin{axis}[%
width=400pt,
height=200pt,
scale only axis,
xmin=0,
xmax=300,
xtick={0,30,60,90,120,150,180,210,240,270,300},
xticklabels={0,0.5,1,1.5,2,2.5,3,3.5,4,4.5,5},
xlabel={Time (min)},
ymin=50,
ymax=95,
ytick={ 50,  60,  70,  80,  90, 100},
ylabel={$V_{100\%}$ (\%)},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.97,0.03)},anchor=south east,draw=black,fill=white,legend cell align=left}
]
\addplot [
color=black,
solid,
line width=2.0pt
]
table[row sep=crcr]{
186.18 0\\
186.18 55.1\\
186.38 55.1\\
186.38 55.1\\
191.48 55.1\\
191.48 55.1\\
192.26 55.1\\
192.26 55.1\\
194.87 55.1\\
194.87 55.1\\
195.63 55.1\\
195.63 55.1\\
198.97 55.1\\
198.97 55.1\\
199.08 55.1\\
199.08 55.1\\
199.14 55.1\\
199.14 55.1\\
199.19 55.1\\
199.19 55.1\\
199.23 55.1\\
199.23 55.1\\
201.79 55.1\\
201.79 55.1\\
201.84 55.1\\
201.84 55.1\\
201.9 55.1\\
201.9 55.1\\
202.13 55.1\\
202.13 55.1\\
204.38 55.1\\
204.38 55.1\\
204.47 55.1\\
204.47 55.1\\
204.54 55.1\\
204.54 55.1\\
205.01 55.1\\
205.01 55.1\\
205.15 55.1\\
205.15 55.1\\
206.44 55.1\\
206.44 55.1\\
206.53 55.1\\
206.53 55.1\\
207.5 55.1\\
207.5 55.1\\
207.56 55.1\\
207.56 55.1\\
208.2 55.1\\
208.2 55.1\\
208.27 55.1\\
208.27 55.1\\
216.21 55.1\\
216.21 55.1\\
216.25 55.1\\
216.25 55.1\\
216.25 55.1\\
216.25 55.1\\
216.27 55.1\\
216.27 55.1\\
216.28 55.1\\
216.28 55.1\\
216.86 55.1\\
216.86 55.1\\
216.92 55.1\\
216.92 55.1\\
216.99 55.1\\
216.99 55.1\\
217.16 55.1\\
217.16 55.1\\
217.16 55.1\\
217.16 55.1\\
218.17 55.1\\
218.17 55.1\\
218.23 55.1\\
218.23 55.1\\
231.87 55.1\\
231.87 55.1\\
231.93 55.1\\
231.93 55.1\\
235.86 55.1\\
235.86 88.3\\
235.91 88.3\\
235.91 88.3\\
239.26 88.3\\
239.26 88.3\\
239.47 88.3\\
239.47 88.3\\
242.04 88.3\\
242.04 88.3\\
242.09 88.3\\
242.09 88.3\\
242.1 88.3\\
242.1 88.3\\
242.12 88.3\\
242.12 88.3\\
242.13 88.3\\
242.13 88.3\\
242.15 88.3\\
242.15 88.3\\
242.18 88.3\\
242.18 88.3\\
242.29 88.3\\
242.29 88.3\\
242.51 88.3\\
242.51 88.3\\
242.62 88.3\\
242.62 88.3\\
242.84 88.3\\
242.84 88.3\\
243.79 88.3\\
243.79 88.3\\
243.87 88.3\\
243.87 88.3\\
243.96 88.3\\
243.96 88.3\\
244.02 88.3\\
244.02 88.3\\
244.04 88.3\\
244.04 88.3\\
247.62 88.3\\
247.62 91.2\\
247.69 91.2\\
247.69 91.2\\
247.7 91.2\\
247.7 91.2\\
247.7 91.2\\
247.7 91.2\\
248.09 91.2\\
248.09 91.2\\
248.5 91.2\\
248.5 91.2\\
248.55 91.2\\
248.55 91.2\\
251.18 91.2\\
251.18 91.2\\
251.23 91.2\\
251.23 91.2\\
251.24 91.2\\
251.24 91.2\\
251.26 91.2\\
251.26 91.2\\
251.26 91.2\\
251.26 91.2\\
251.28 91.2\\
251.28 91.2\\
251.28 91.2\\
251.28 91.2\\
251.4 91.2\\
251.4 91.2\\
251.42 91.2\\
251.42 91.2\\
251.42 91.2\\
251.42 91.2\\
251.43 91.2\\
251.43 91.2\\
251.43 91.2\\
251.43 91.2\\
251.45 91.2\\
251.45 91.2\\
251.45 91.2\\
251.45 91.2\\
251.46 91.2\\
251.46 91.2\\
251.46 91.2\\
251.46 91.2\\
251.57 91.2\\
251.57 91.2\\
252.21 91.2\\
252.21 91.2\\
252.26 91.2\\
252.26 91.2\\
252.27 91.2\\
252.27 91.2\\
252.32 91.2\\
252.32 91.2\\
252.34 91.2\\
252.34 91.2\\
253.35 91.2\\
253.35 91.2\\
253.46 91.2\\
253.46 91.2\\
253.51 91.2\\
253.51 91.2\\
253.6 91.2\\
253.6 91.2\\
253.66 91.2\\
253.66 91.2\\
254.66 91.2\\
254.66 91.2\\
254.96 91.2\\
254.96 91.2\\
255.11 91.2\\
255.11 91.2\\
255.13 91.2\\
255.13 91.2\\
255.14 91.2\\
255.14 91.2\\
255.25 91.2\\
255.25 91.2\\
255.32 91.2\\
255.32 91.2\\
255.36 91.2\\
255.36 91.2\\
257.37 91.2\\
257.37 91.2\\
257.5 91.2\\
257.5 91.2\\
260.23 91.2\\
260.23 91.2\\
260.28 91.2\\
260.28 91.2\\
260.29 91.2\\
260.29 91.2\\
260.43 91.2\\
260.43 91.2\\
260.49 91.2\\
260.49 91.2\\
260.49 91.2\\
260.49 91.2\\
260.51 91.2\\
260.51 91.2\\
260.53 91.2\\
260.53 91.2\\
260.54 91.2\\
260.54 91.2\\
260.73 91.2\\
260.73 91.2\\
260.99 91.2\\
260.99 91.2\\
261.13 91.2\\
261.13 91.2\\
261.76 91.2\\
261.76 91.2\\
261.82 91.2\\
261.82 91.2\\
261.84 91.2\\
261.84 91.2\\
261.85 91.2\\
261.85 91.2\\
261.87 91.2\\
261.87 91.2\\
261.87 91.2\\
261.87 91.2\\
261.88 91.2\\
261.88 91.2\\
261.98 91.2\\
261.98 91.2\\
262.62 91.2\\
262.62 91.2\\
262.62 91.2\\
262.62 91.2\\
262.69 91.2\\
262.69 91.2\\
264.41 91.2\\
264.41 91.3\\
264.57 91.3\\
264.57 91.3\\
264.71 91.3\\
264.71 91.3\\
264.97 91.3\\
264.97 91.3\\
265.13 91.3\\
265.13 91.3\\
265.22 91.3\\
265.22 91.3\\
265.91 91.3\\
265.91 91.3\\
266.31 91.3\\
266.31 91.3\\
266.44 91.3\\
266.44 91.3\\
266.55 91.3\\
266.55 91.3\\
266.64 91.3\\
266.64 91.3\\
266.75 91.3\\
266.75 91.3\\
267.05 91.3\\
267.05 91.3\\
267.28 91.3\\
267.28 91.3\\
267.39 91.3\\
267.39 91.3\\
267.45 91.3\\
267.45 91.3\\
267.56 91.3\\
267.56 91.3\\
268.84 91.3\\
268.84 91.4\\
269 91.4\\
269 91.4\\
269.22 91.4\\
269.22 91.4\\
269.65 91.4\\
269.65 91.4\\
269.78 91.4\\
269.78 91.4\\
269.9 91.4\\
269.9 91.4\\
271.76 91.4\\
271.76 91.4\\
271.95 91.4\\
271.95 91.4\\
272.27 91.4\\
272.27 91.4\\
272.46 91.4\\
272.46 91.4\\
273.12 91.4\\
273.12 91.4\\
273.21 91.4\\
273.21 91.4\\
273.74 91.4\\
273.74 91.4\\
273.85 91.4\\
273.85 91.4\\
275.21 91.4\\
275.21 91.4\\
275.32 91.4\\
275.32 91.4\\
275.38 91.4\\
275.38 91.4\\
275.72 91.4\\
275.72 91.4\\
276.14 91.4\\
276.14 91.4\\
276.19 91.4\\
276.19 91.4\\
277.17 91.4\\
277.17 91.4\\
277.34 91.4\\
277.34 91.4\\
277.5 91.4\\
277.5 91.4\\
278.05 91.4\\
278.05 91.4\\
278.19 91.4\\
278.19 91.4\\
278.34 91.4\\
278.34 91.4\\
278.44 91.4\\
278.44 91.4\\
278.93 91.4\\
278.93 91.4\\
279.22 91.4\\
279.22 91.4\\
279.32 91.4\\
279.32 91.4\\
279.82 91.4\\
279.82 91.4\\
279.93 91.4\\
279.93 91.4\\
280 91.4\\
280 91.4\\
280.68 91.4\\
280.68 91.4\\
280.99 91.4\\
280.99 91.4\\
281.12 91.4\\
281.12 91.4\\
281.49 91.4\\
281.49 91.4\\
281.62 91.4\\
281.62 91.4\\
281.7 91.4\\
281.7 91.4\\
282.02 91.4\\
282.02 91.4\\
282.44 91.4\\
282.44 91.4\\
282.57 91.4\\
282.57 91.4\\
282.88 91.4\\
282.88 91.4\\
283.01 91.4\\
283.01 91.4\\
283.13 91.4\\
283.13 91.4\\
283.26 91.4\\
283.26 91.4\\
283.33 91.4\\
283.33 91.4\\
283.47 91.4\\
283.47 91.4\\
283.75 91.4\\
283.75 91.4\\
284.36 91.4\\
284.36 91.4\\
300.13 91.4\\
};
\addlegendentry{MILP};

\addplot [
color=black,
dashed,
line width=2.0pt
]
table[row sep=crcr]{
4.63 0\\
4.63 89.7\\
300 89.7\\
};
\addlegendentry{IPIP};

\addplot [
color=black,
dash pattern=on 1pt off 3pt on 3pt off 3pt,
line width=2.0pt
]
table[row sep=crcr]{
1 0\\
2 81.2045714285715\\
3 87.2235428571428\\
4 88.408457142857\\
5 88.8089142857142\\
6 89.0406857142855\\
7 89.2111999999999\\
8 89.3638857142856\\
9 89.4918857142856\\
10 89.5974857142856\\
11 89.704457142857\\
12 89.7821714285713\\
13 89.8475428571428\\
14 89.9044571428571\\
15 89.9538285714285\\
16 90.0015999999999\\
17 90.0390857142856\\
18 90.078857142857\\
19 90.110857142857\\
20 90.1467428571428\\
21 90.1746285714284\\
22 90.2045714285713\\
23 90.2281142857141\\
24 90.2539428571427\\
25 90.283657142857\\
26 90.3115428571428\\
27 90.3357714285712\\
28 90.3517714285712\\
29 90.3753142857142\\
30 90.395657142857\\
31 90.4102857142856\\
32 90.4223999999999\\
33 90.4365714285713\\
34 90.451657142857\\
35 90.4642285714284\\
36 90.4793142857141\\
37 90.4921142857141\\
38 90.5103999999998\\
39 90.522057142857\\
40 90.5366857142856\\
41 90.5506285714285\\
42 90.560457142857\\
43 90.5773714285713\\
44 90.5887999999999\\
45 90.5997714285713\\
46 90.6114285714284\\
47 90.6210285714285\\
48 90.6271999999999\\
49 90.6358857142856\\
50 90.643657142857\\
51 90.6489142857141\\
52 90.6578285714284\\
53 90.6685714285713\\
54 90.6758857142856\\
55 90.6834285714284\\
56 90.690057142857\\
57 90.6971428571427\\
58 90.7067428571427\\
59 90.7119999999999\\
60 90.7183999999999\\
61 90.7250285714284\\
62 90.7334857142856\\
63 90.7375999999999\\
64 90.7437714285713\\
65 90.7517714285713\\
66 90.7574857142856\\
67 90.7618285714284\\
68 90.766857142857\\
69 90.7730285714284\\
70 90.776457142857\\
71 90.7814857142856\\
72 90.7871999999998\\
73 90.7901714285713\\
74 90.7974857142856\\
75 90.8022857142855\\
76 90.8070857142855\\
77 90.8105142857141\\
78 90.8146285714284\\
79 90.8210285714284\\
80 90.826057142857\\
81 90.8297142857141\\
82 90.8338285714284\\
83 90.8379428571427\\
84 90.842057142857\\
85 90.8459428571427\\
86 90.8507428571427\\
87 90.8543999999999\\
88 90.8582857142856\\
89 90.8601142857141\\
90 90.8630857142856\\
91 90.8665142857141\\
92 90.870857142857\\
93 90.875657142857\\
94 90.8799999999999\\
95 90.8834285714285\\
96 90.8870857142857\\
97 90.8895999999999\\
98 90.8925714285714\\
99 90.8932571428571\\
100 90.8946285714285\\
101 90.8971428571428\\
102 90.8987428571428\\
103 90.8998857142857\\
104 90.9012571428571\\
105 90.9026285714285\\
106 90.9046857142856\\
107 90.9060571428571\\
108 90.9078857142856\\
109 90.9090285714285\\
110 90.9099428571428\\
111 90.9108571428571\\
112 90.9117714285714\\
113 90.9147428571428\\
114 90.9154285714285\\
115 90.9167999999999\\
116 90.9183999999999\\
117 90.9190857142856\\
118 90.9202285714285\\
119 90.9225142857142\\
120 90.9247999999999\\
121 90.9254857142856\\
122 90.9263999999999\\
123 90.9282285714285\\
124 90.9295999999999\\
125 90.9302857142856\\
126 90.9316571428571\\
127 90.933257142857\\
128 90.9337142857142\\
129 90.9362285714285\\
130 90.9366857142856\\
131 90.9380571428571\\
132 90.9387428571428\\
133 90.9392\\
134 90.9401142857142\\
135 90.9407999999999\\
136 90.9417142857142\\
137 90.9423999999999\\
138 90.9435428571428\\
139 90.9442285714285\\
140 90.9453714285713\\
141 90.9467428571428\\
142 90.9478857142856\\
143 90.9490285714285\\
144 90.9503999999999\\
145 90.9515428571428\\
146 90.9522285714285\\
147 90.9533714285714\\
148 90.9538285714285\\
149 90.9545142857142\\
150 90.9554285714285\\
151 90.9565714285714\\
152 90.9572571428571\\
153 90.9579428571428\\
154 90.9595428571428\\
155 90.9602285714285\\
156 90.9606857142856\\
157 90.9618285714285\\
158 90.9627428571428\\
159 90.9638857142856\\
160 90.9647999999999\\
161 90.9666285714285\\
162 90.9679999999999\\
163 90.9695999999999\\
164 90.9702857142856\\
165 90.9709714285714\\
166 90.9721142857142\\
167 90.9725714285713\\
168 90.9730285714285\\
169 90.9734857142856\\
170 90.9750857142856\\
171 90.9766857142856\\
172 90.9773714285713\\
173 90.9778285714285\\
174 90.9787428571427\\
175 90.9794285714285\\
176 90.9807999999999\\
177 90.9814857142856\\
178 90.9819428571428\\
179 90.982857142857\\
180 90.9846857142856\\
181 90.9858285714285\\
182 90.9865142857142\\
183 90.9871999999999\\
184 90.9883428571428\\
185 90.9894857142856\\
186 90.9903999999999\\
187 90.990857142857\\
188 90.9910857142856\\
189 90.9919999999999\\
190 90.9922285714285\\
191 90.9929142857142\\
192 90.9933714285714\\
193 90.9949714285713\\
194 90.9958857142856\\
195 90.9965714285713\\
196 90.9970285714285\\
197 90.9970285714285\\
198 90.9974857142856\\
199 90.9979428571427\\
200 90.9986285714284\\
201 90.9990857142856\\
202 90.9999999999999\\
203 91.0006857142856\\
204 91.0015999999999\\
205 91.0018285714284\\
206 91.0025142857141\\
207 91.0029714285713\\
208 91.0034285714284\\
209 91.0043428571427\\
210 91.005257142857\\
211 91.005257142857\\
212 91.0054857142856\\
213 91.0057142857142\\
214 91.0063999999999\\
215 91.006857142857\\
216 91.0073142857142\\
217 91.0077714285713\\
218 91.0082285714284\\
219 91.0089142857142\\
220 91.0093714285713\\
221 91.0095999999999\\
222 91.010057142857\\
223 91.0109714285713\\
224 91.0111999999999\\
225 91.0114285714284\\
226 91.0123428571427\\
227 91.0123428571427\\
228 91.0134857142856\\
229 91.0141714285713\\
230 91.014857142857\\
231 91.0153142857141\\
232 91.0162285714284\\
233 91.016457142857\\
234 91.0166857142855\\
235 91.0171428571427\\
236 91.018057142857\\
237 91.0185142857141\\
238 91.0189714285712\\
239 91.019657142857\\
240 91.0201142857141\\
241 91.0203428571427\\
242 91.0210285714284\\
243 91.0221714285713\\
244 91.0226285714284\\
245 91.0237714285713\\
246 91.024457142857\\
247 91.0251428571427\\
248 91.0255999999998\\
249 91.0271999999998\\
250 91.027657142857\\
251 91.0278857142856\\
252 91.0278857142856\\
253 91.0281142857141\\
254 91.0285714285713\\
255 91.0285714285713\\
256 91.0287999999998\\
257 91.0290285714284\\
258 91.029257142857\\
259 91.0303999999998\\
260 91.0303999999998\\
261 91.0306285714284\\
262 91.030857142857\\
263 91.0315428571427\\
264 91.0319999999998\\
265 91.032457142857\\
266 91.032457142857\\
267 91.0329142857141\\
268 91.0333714285713\\
269 91.0338285714284\\
270 91.0338285714284\\
271 91.0342857142856\\
272 91.0345142857142\\
273 91.0347428571427\\
274 91.035657142857\\
275 91.0361142857141\\
276 91.0363428571427\\
277 91.0370285714284\\
278 91.0374857142856\\
279 91.0379428571427\\
280 91.0383999999998\\
281 91.0383999999998\\
282 91.0386285714284\\
283 91.0395428571427\\
284 91.0399999999999\\
285 91.0399999999999\\
286 91.0402285714284\\
287 91.0406857142856\\
288 91.0411428571427\\
289 91.0413714285713\\
290 91.0422857142856\\
291 91.0429714285713\\
292 91.0431999999999\\
293 91.0431999999999\\
294 91.0438857142856\\
295 91.0438857142856\\
296 91.0443428571427\\
297 91.0445714285713\\
298 91.0450285714284\\
299 91.0450285714284\\
};
\addlegendentry{DOPSA};

\end{axis}
\end{tikzpicture}%

==> sapt2.tikz <==
% This file was created by matlab2tikz v0.4.0.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}

\begin{axis}[%
width=400pt,
height=200pt,
scale only axis,
xmin=0,
xmax=180,
xtick={0,30,60,90,120,150,180},
xticklabels={0,0.5,1,1.5,2,2.5,3},
xlabel={Time (min)},
ymin=94,
ymax=98,
ytick={ 90,  91,  92,  93,  94,  95,  96,  97,  98,  99, 100},
ylabel={$V_{100\%}$ (\%)},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.97,0.03)},anchor=south east,draw=black,fill=white,legend cell align=left}
]
\addplot [
color=black,
solid,
line width=2.0pt,
forget plot
]
table[row sep=crcr]{
2 88.3865142857143\\
3 94.1295999999998\\
4 95.3693714285713\\
5 95.7156571428571\\
6 95.9497142857142\\
7 96.0955428571428\\
8 96.1981714285713\\
9 96.2781714285713\\
10 96.3414857142856\\
11 96.3963428571427\\
12 96.4532571428571\\
13 96.4953142857141\\
14 96.5311999999999\\
15 96.5581714285713\\
16 96.5917714285713\\
17 96.6223999999998\\
18 96.6470857142856\\
19 96.6706285714285\\
20 96.6950857142856\\
21 96.7140571428571\\
22 96.7337142857142\\
23 96.7513142857142\\
24 96.7702857142856\\
25 96.7881142857142\\
26 96.8050285714284\\
27 96.8235428571427\\
28 96.8374857142856\\
29 96.8482285714285\\
30 96.8612571428571\\
31 96.8751999999999\\
32 96.8870857142856\\
33 96.8987428571428\\
34 96.9085714285713\\
35 96.9199999999999\\
36 96.9325714285713\\
37 96.9430857142856\\
38 96.9510857142856\\
39 96.9574857142856\\
40 96.9659428571428\\
41 96.9757714285713\\
42 96.9846857142856\\
43 96.994057142857\\
44 96.9999999999999\\
45 97.0061714285713\\
46 97.0137142857142\\
47 97.0210285714285\\
48 97.0287999999999\\
49 97.0365714285713\\
50 97.0429714285714\\
51 97.0486857142856\\
52 97.053257142857\\
53 97.0571428571427\\
54 97.0655999999999\\
55 97.0687999999999\\
56 97.0747428571428\\
57 97.0799999999999\\
58 97.0863999999999\\
59 97.0932571428571\\
60 97.0989714285714\\
61 97.1044571428571\\
62 97.1097142857142\\
63 97.115657142857\\
64 97.120457142857\\
65 97.1250285714285\\
66 97.1293714285713\\
67 97.1371428571427\\
68 97.1421714285713\\
69 97.1458285714284\\
70 97.1485714285713\\
71 97.1515428571427\\
72 97.1549714285713\\
73 97.1599999999998\\
74 97.1634285714284\\
75 97.1657142857141\\
76 97.1682285714284\\
77 97.1721142857141\\
78 97.1743999999998\\
79 97.1785142857141\\
80 97.1805714285713\\
81 97.1821714285713\\
82 97.1842285714284\\
83 97.1878857142855\\
84 97.1910857142855\\
85 97.1935999999998\\
86 97.1970285714284\\
87 97.1983999999998\\
88 97.1999999999998\\
89 97.202057142857\\
90 97.2031999999998\\
91 97.2057142857141\\
92 97.2086857142855\\
93 97.2102857142855\\
94 97.2130285714284\\
95 97.2162285714284\\
96 97.2187428571427\\
97 97.2203428571427\\
98 97.2221714285712\\
99 97.2226285714284\\
100 97.2230857142855\\
101 97.2242285714284\\
102 97.2251428571427\\
103 97.2260571428569\\
104 97.2269714285712\\
105 97.2285714285712\\
106 97.2297142857141\\
107 97.2299428571427\\
108 97.2299428571427\\
109 97.2306285714284\\
110 97.2308571428569\\
111 97.2319999999998\\
112 97.2326857142855\\
113 97.2335999999998\\
114 97.2347428571427\\
115 97.2349714285712\\
116 97.2361142857141\\
117 97.2361142857141\\
118 97.2370285714284\\
119 97.2379428571427\\
120 97.2383999999998\\
121 97.2386285714284\\
122 97.2402285714284\\
123 97.2404571428569\\
124 97.2404571428569\\
125 97.2406857142855\\
126 97.2420571428569\\
127 97.2422857142855\\
128 97.2431999999998\\
129 97.2443428571427\\
130 97.2445714285712\\
131 97.2454857142855\\
132 97.246857142857\\
133 97.2477714285712\\
134 97.2479999999998\\
135 97.248457142857\\
136 97.2495999999998\\
137 97.2502857142855\\
138 97.2505142857141\\
139 97.2509714285712\\
140 97.2523428571427\\
141 97.2527999999998\\
142 97.2530285714284\\
143 97.2530285714284\\
144 97.2539428571427\\
145 97.2539428571427\\
146 97.2539428571427\\
147 97.2546285714284\\
148 97.254857142857\\
149 97.2550857142855\\
150 97.2553142857141\\
151 97.2555428571427\\
152 97.2557714285713\\
153 97.2564571428569\\
154 97.2578285714284\\
155 97.2587428571427\\
156 97.2591999999998\\
157 97.2594285714284\\
158 97.2607999999998\\
159 97.2610285714284\\
160 97.2610285714284\\
161 97.2617142857141\\
162 97.2621714285712\\
163 97.2623999999998\\
164 97.2628571428569\\
165 97.2628571428569\\
166 97.2630857142855\\
167 97.2630857142855\\
168 97.2633142857141\\
169 97.2633142857141\\
170 97.2637714285712\\
171 97.2639999999998\\
172 97.2642285714284\\
173 97.2642285714284\\
174 97.2644571428569\\
175 97.2646857142855\\
176 97.2651428571426\\
177 97.2655999999998\\
178 97.2660571428569\\
179 97.2662857142855\\
};
\addplot [
color=black,
dashed,
line width=2.0pt,
forget plot
]
table[row sep=crcr]{
2 90.9471548190552\\
3 95.1983078494623\\
4 95.8839843925993\\
5 96.096870868473\\
6 96.2614054486212\\
7 96.3755572349862\\
8 96.4532146574612\\
9 96.5148227658202\\
10 96.5672242112841\\
11 96.6167648767602\\
12 96.665089540075\\
13 96.7030080828872\\
14 96.7327624893061\\
15 96.7568654351579\\
16 96.7881676466339\\
17 96.8202189078464\\
18 96.8423918664528\\
19 96.8655926599679\\
20 96.8919141363995\\
21 96.9108262598517\\
22 96.9287128093689\\
23 96.9425071085836\\
24 96.9648398806815\\
25 96.9836361203114\\
26 97.0025150804258\\
27 97.0228306308588\\
28 97.0366369663815\\
29 97.0459424459186\\
30 97.0593615603151\\
31 97.0724862691058\\
32 97.0831156827731\\
33 97.0976664089427\\
34 97.1081858425532\\
35 97.1192856680176\\
36 97.1271929870391\\
37 97.1401212309735\\
38 97.1466119754628\\
39 97.1521650765558\\
40 97.1609446087778\\
41 97.1676500066842\\
42 97.1753641152708\\
43 97.184709820704\\
44 97.1917741206079\\
45 97.1968168152719\\
46 97.2025112439829\\
47 97.2071865303594\\
48 97.214123159339\\
49 97.2194407626457\\
50 97.2255904645963\\
51 97.2316598592974\\
52 97.2347315476459\\
53 97.2369167774002\\
54 97.2456845451621\\
55 97.2485591846841\\
56 97.2530623443598\\
57 97.2572764288298\\
58 97.2586666071881\\
59 97.2631351563373\\
60 97.267916685371\\
61 97.2720995550397\\
62 97.2759346536612\\
63 97.2798716151749\\
64 97.2819835070538\\
65 97.2845156601367\\
66 97.2865148490053\\
67 97.2914833841563\\
68 97.2952520369114\\
69 97.2961149794162\\
70 97.2992141246009\\
71 97.3013879647234\\
72 97.3040945492003\\
73 97.3072085421737\\
74 97.3079898358933\\
75 97.3096573756715\\
76 97.3094917848549\\
77 97.3116377055754\\
78 97.313516794462\\
79 97.3139451762245\\
80 97.314710458087\\
81 97.3160934467701\\
82 97.3178708329984\\
83 97.3202366893169\\
84 97.322997619579\\
85 97.3225940907669\\
86 97.3219666644503\\
87 97.3230480628758\\
88 97.3239727067952\\
89 97.3256418807644\\
90 97.3269194252686\\
91 97.3280096295958\\
92 97.3304288659107\\
93 97.3312007296784\\
94 97.3319260004984\\
95 97.3332825936896\\
96 97.3341194068283\\
97 97.3364113389447\\
98 97.3383555466031\\
99 97.3384980338291\\
100 97.3389778097395\\
101 97.338689481321\\
102 97.3389456232974\\
103 97.3393063728011\\
104 97.3403530504549\\
105 97.3399810213767\\
106 97.3394576362341\\
107 97.3394443240947\\
108 97.3394443240947\\
109 97.3396391276545\\
110 97.3393808513057\\
111 97.3402514837727\\
112 97.3407919738807\\
113 97.3410589866733\\
114 97.3431144460329\\
115 97.3434506598903\\
116 97.3437914921622\\
117 97.3437914921622\\
118 97.3440264997994\\
119 97.3441258437909\\
120 97.3440461302057\\
121 97.3440045010816\\
122 97.343932360475\\
123 97.3442612872116\\
124 97.3442612872116\\
125 97.3443368854392\\
126 97.3457912762396\\
127 97.3461161321589\\
128 97.346905053571\\
129 97.3471168402271\\
130 97.3469262932244\\
131 97.3479491668826\\
132 97.3488269238851\\
133 97.3499580618651\\
134 97.3503996967455\\
135 97.3508967876701\\
136 97.352066524166\\
137 97.3526085439892\\
138 97.3527881466349\\
139 97.3534021120326\\
140 97.3530402694978\\
141 97.3529960867433\\
142 97.3529066382258\\
143 97.3529066382258\\
144 97.3529314975114\\
145 97.3529314975114\\
146 97.3529314975114\\
147 97.353703284171\\
148 97.3540035695868\\
149 97.3544353575185\\
150 97.3548662037184\\
151 97.3554274885687\\
152 97.3557250937649\\
153 97.3566144815827\\
154 97.3571972201569\\
155 97.3577042035675\\
156 97.35815286522\\
157 97.3584426440386\\
158 97.3593744468093\\
159 97.3596607377706\\
160 97.3596607377706\\
161 97.3598503443742\\
162 97.3602850352378\\
163 97.3596288101395\\
164 97.3603295009139\\
165 97.3603295009139\\
166 97.3600722578892\\
167 97.3600722578892\\
168 97.3599478261861\\
169 97.3599478261861\\
170 97.3605102190035\\
171 97.3605192090122\\
172 97.360799124134\\
173 97.360799124134\\
174 97.360806641896\\
175 97.3609494287852\\
176 97.3608228417483\\
177 97.3604142490578\\
178 97.3606908649071\\
179 97.361105218946\\
};
\addplot [
color=black,
dashed,
line width=2.0pt,
forget plot
]
table[row sep=crcr]{
3 93.0608921505374\\
4 94.8547584645433\\
5 95.3344434172411\\
6 95.6380231228071\\
7 95.8155284792994\\
8 95.9431281996815\\
9 96.0415200913224\\
10 96.1157472172871\\
11 96.1759208375253\\
12 96.2414247456391\\
13 96.2876204885411\\
14 96.3296375106936\\
15 96.3594774219847\\
16 96.3953752105087\\
17 96.4245810921533\\
18 96.4517795621185\\
19 96.475664482889\\
20 96.4982572921718\\
21 96.5172880258625\\
22 96.5387157620595\\
23 96.5601214628448\\
24 96.5757315478897\\
25 96.5925924511169\\
26 96.6075420624311\\
27 96.6242550834266\\
28 96.6383344621897\\
29 96.6505146969384\\
30 96.6631527253991\\
31 96.6779137308941\\
32 96.6910557457981\\
33 96.6998193053428\\
34 96.7089570145895\\
35 96.7207143319822\\
36 96.7379498701036\\
37 96.7460501975976\\
38 96.7555594531084\\
39 96.7628063520154\\
40 96.7709411055078\\
41 96.7838928504584\\
42 96.7940073133005\\
43 96.8034044650101\\
44 96.8082258793919\\
45 96.8155260418708\\
46 96.8249173274455\\
47 96.8348706124976\\
48 96.8434768406608\\
49 96.853702094497\\
50 96.8603523925465\\
51 96.8657115692738\\
52 96.8717827380681\\
53 96.8773689368853\\
54 96.8855154548377\\
55 96.8890408153157\\
56 96.8964233699257\\
57 96.90272357117\\
58 96.9141333928117\\
59 96.9233791293769\\
60 96.9300261717717\\
61 96.9368147306744\\
62 96.9434939177672\\
63 96.9514426705393\\
64 96.9589307786603\\
65 96.9655414827202\\
66 96.9722280081374\\
67 96.9828023301292\\
68 96.9890908202312\\
69 96.9955421634407\\
70 96.9979287325417\\
71 97.001697749562\\
72 97.0058483079423\\
73 97.012791457826\\
74 97.0188673069636\\
75 97.0217711957568\\
76 97.0269653580019\\
77 97.0325908658529\\
78 97.0352832055376\\
79 97.0430833952038\\
80 97.0464323990556\\
81 97.0482494103724\\
82 97.0505863098585\\
83 97.0555347392542\\
84 97.0591738089922\\
85 97.0646059092328\\
86 97.0720904784066\\
87 97.0737519371239\\
88 97.0760272932045\\
89 97.0784724049495\\
90 97.079480574731\\
91 97.0834189418323\\
92 97.0869425626604\\
93 97.0893706988926\\
94 97.0941311423584\\
95 97.0991745491672\\
96 97.1033663074571\\
97 97.1042743753407\\
98 97.1059873105394\\
99 97.1067591090277\\
100 97.1071936188316\\
101 97.1097676615357\\
102 97.111340090988\\
103 97.1128079129128\\
104 97.1135898066876\\
105 97.1171618357658\\
106 97.1199709351941\\
107 97.1204413901906\\
108 97.1204413901906\\
109 97.1216180152022\\
110 97.1223334344082\\
111 97.1237485162269\\
112 97.1245794546903\\
113 97.1261410133263\\
114 97.1263712682525\\
115 97.1264921972522\\
116 97.128437079266\\
117 97.128437079266\\
118 97.1300306430574\\
119 97.1317598704944\\
120 97.1327538697939\\
121 97.1332526417751\\
122 97.1365247823817\\
123 97.1366529985022\\
124 97.1366529985022\\
125 97.1370345431318\\
126 97.1383230094743\\
127 97.1384552964121\\
128 97.1394949464285\\
129 97.1415688740582\\
130 97.1422165639181\\
131 97.1430222616885\\
132 97.1448873618288\\
133 97.1455847952774\\
134 97.1456003032541\\
135 97.1460174980438\\
136 97.1471334758336\\
137 97.1479628845819\\
138 97.1482404247933\\
139 97.1485407451099\\
140 97.1516454447876\\
141 97.1526039132563\\
142 97.1531505046309\\
143 97.1531505046309\\
144 97.1549542167739\\
145 97.1549542167739\\
146 97.1549542167739\\
147 97.1555538586858\\
148 97.1557107161272\\
149 97.1557360710525\\
150 97.1557623677098\\
151 97.1556582257166\\
152 97.1558177633776\\
153 97.1562998041312\\
154 97.1584599226998\\
155 97.1597815107178\\
156 97.1602471347796\\
157 97.1604144988181\\
158 97.1622255531903\\
159 97.1623964050861\\
160 97.1623964050861\\
161 97.1635782270539\\
162 97.1640578219046\\
163 97.1651711898601\\
164 97.1653847847999\\
165 97.1653847847999\\
166 97.1660991706818\\
167 97.1660991706818\\
168 97.166680745242\\
169 97.166680745242\\
170 97.1670326381389\\
171 97.1674807909874\\
172 97.1676580187228\\
173 97.1676580187228\\
174 97.1681076438178\\
175 97.1684219997858\\
176 97.169462872537\\
177 97.1707857509417\\
178 97.1714234208067\\
179 97.171466209625\\
};
\addplot [
color=black,
solid,
line width=2.0pt,
forget plot
]
table[row sep=crcr]{
2 88.3865142857143\\
3 94.1295999999998\\
4 95.3693714285713\\
5 95.7156571428571\\
6 95.9497142857142\\
7 96.0955428571428\\
8 96.1981714285713\\
9 96.2781714285713\\
10 96.3414857142856\\
11 96.3963428571427\\
12 96.4532571428571\\
13 96.4953142857141\\
14 96.5311999999999\\
15 96.5581714285713\\
16 96.5917714285713\\
17 96.6223999999998\\
18 96.6470857142856\\
19 96.6706285714285\\
20 96.6950857142856\\
21 96.7140571428571\\
22 96.7337142857142\\
23 96.7513142857142\\
24 96.7702857142856\\
25 96.7881142857142\\
26 96.8050285714284\\
27 96.8235428571427\\
28 96.8374857142856\\
29 96.8482285714285\\
30 96.8612571428571\\
31 96.8751999999999\\
32 96.8870857142856\\
33 96.8987428571428\\
34 96.9085714285713\\
35 96.9199999999999\\
36 96.9325714285713\\
37 96.9430857142856\\
38 96.9510857142856\\
39 96.9574857142856\\
40 96.9659428571428\\
41 96.9757714285713\\
42 96.9846857142856\\
43 96.994057142857\\
44 96.9999999999999\\
45 97.0061714285713\\
46 97.0137142857142\\
47 97.0210285714285\\
48 97.0287999999999\\
49 97.0365714285713\\
50 97.0429714285714\\
51 97.0486857142856\\
52 97.053257142857\\
53 97.0571428571427\\
54 97.0655999999999\\
55 97.0687999999999\\
56 97.0747428571428\\
57 97.0799999999999\\
58 97.0863999999999\\
59 97.0932571428571\\
60 97.0989714285714\\
61 97.1044571428571\\
62 97.1097142857142\\
63 97.115657142857\\
64 97.120457142857\\
65 97.1250285714285\\
66 97.1293714285713\\
67 97.1371428571427\\
68 97.1421714285713\\
69 97.1458285714284\\
70 97.1485714285713\\
71 97.1515428571427\\
72 97.1549714285713\\
73 97.1599999999998\\
74 97.1634285714284\\
75 97.1657142857141\\
76 97.1682285714284\\
77 97.1721142857141\\
78 97.1743999999998\\
79 97.1785142857141\\
80 97.1805714285713\\
81 97.1821714285713\\
82 97.1842285714284\\
83 97.1878857142855\\
84 97.1910857142855\\
85 97.1935999999998\\
86 97.1970285714284\\
87 97.1983999999998\\
88 97.1999999999998\\
89 97.202057142857\\
90 97.2031999999998\\
91 97.2057142857141\\
92 97.2086857142855\\
93 97.2102857142855\\
94 97.2130285714284\\
95 97.2162285714284\\
96 97.2187428571427\\
97 97.2203428571427\\
98 97.2221714285712\\
99 97.2226285714284\\
100 97.2230857142855\\
101 97.2242285714284\\
102 97.2251428571427\\
103 97.2260571428569\\
104 97.2269714285712\\
105 97.2285714285712\\
106 97.2297142857141\\
107 97.2299428571427\\
108 97.2299428571427\\
109 97.2306285714284\\
110 97.2308571428569\\
111 97.2319999999998\\
112 97.2326857142855\\
113 97.2335999999998\\
114 97.2347428571427\\
115 97.2349714285712\\
116 97.2361142857141\\
117 97.2361142857141\\
118 97.2370285714284\\
119 97.2379428571427\\
120 97.2383999999998\\
121 97.2386285714284\\
122 97.2402285714284\\
123 97.2404571428569\\
124 97.2404571428569\\
125 97.2406857142855\\
126 97.2420571428569\\
127 97.2422857142855\\
128 97.2431999999998\\
129 97.2443428571427\\
130 97.2445714285712\\
131 97.2454857142855\\
132 97.246857142857\\
133 97.2477714285712\\
134 97.2479999999998\\
135 97.248457142857\\
136 97.2495999999998\\
137 97.2502857142855\\
138 97.2505142857141\\
139 97.2509714285712\\
140 97.2523428571427\\
141 97.2527999999998\\
142 97.2530285714284\\
143 97.2530285714284\\
144 97.2539428571427\\
145 97.2539428571427\\
146 97.2539428571427\\
147 97.2546285714284\\
148 97.254857142857\\
149 97.2550857142855\\
150 97.2553142857141\\
151 97.2555428571427\\
152 97.2557714285713\\
153 97.2564571428569\\
154 97.2578285714284\\
155 97.2587428571427\\
156 97.2591999999998\\
157 97.2594285714284\\
158 97.2607999999998\\
159 97.2610285714284\\
160 97.2610285714284\\
161 97.2617142857141\\
162 97.2621714285712\\
163 97.2623999999998\\
164 97.2628571428569\\
165 97.2628571428569\\
166 97.2630857142855\\
167 97.2630857142855\\
168 97.2633142857141\\
169 97.2633142857141\\
170 97.2637714285712\\
171 97.2639999999998\\
172 97.2642285714284\\
173 97.2642285714284\\
174 97.2644571428569\\
175 97.2646857142855\\
176 97.2651428571426\\
177 97.2655999999998\\
178 97.2660571428569\\
179 97.2662857142855\\
};
\addplot [
color=black,
dashed,
line width=2.0pt,
forget plot
]
table[row sep=crcr]{
2 90.9471548190552\\
3 95.1983078494623\\
4 95.8839843925993\\
5 96.096870868473\\
6 96.2614054486212\\
7 96.3755572349862\\
8 96.4532146574612\\
9 96.5148227658202\\
10 96.5672242112841\\
11 96.6167648767602\\
12 96.665089540075\\
13 96.7030080828872\\
14 96.7327624893061\\
15 96.7568654351579\\
16 96.7881676466339\\
17 96.8202189078464\\
18 96.8423918664528\\
19 96.8655926599679\\
20 96.8919141363995\\
21 96.9108262598517\\
22 96.9287128093689\\
23 96.9425071085836\\
24 96.9648398806815\\
25 96.9836361203114\\
26 97.0025150804258\\
27 97.0228306308588\\
28 97.0366369663815\\
29 97.0459424459186\\
30 97.0593615603151\\
31 97.0724862691058\\
32 97.0831156827731\\
33 97.0976664089427\\
34 97.1081858425532\\
35 97.1192856680176\\
36 97.1271929870391\\
37 97.1401212309735\\
38 97.1466119754628\\
39 97.1521650765558\\
40 97.1609446087778\\
41 97.1676500066842\\
42 97.1753641152708\\
43 97.184709820704\\
44 97.1917741206079\\
45 97.1968168152719\\
46 97.2025112439829\\
47 97.2071865303594\\
48 97.214123159339\\
49 97.2194407626457\\
50 97.2255904645963\\
51 97.2316598592974\\
52 97.2347315476459\\
53 97.2369167774002\\
54 97.2456845451621\\
55 97.2485591846841\\
56 97.2530623443598\\
57 97.2572764288298\\
58 97.2586666071881\\
59 97.2631351563373\\
60 97.267916685371\\
61 97.2720995550397\\
62 97.2759346536612\\
63 97.2798716151749\\
64 97.2819835070538\\
65 97.2845156601367\\
66 97.2865148490053\\
67 97.2914833841563\\
68 97.2952520369114\\
69 97.2961149794162\\
70 97.2992141246009\\
71 97.3013879647234\\
72 97.3040945492003\\
73 97.3072085421737\\
74 97.3079898358933\\
75 97.3096573756715\\
76 97.3094917848549\\
77 97.3116377055754\\
78 97.313516794462\\
79 97.3139451762245\\
80 97.314710458087\\
81 97.3160934467701\\
82 97.3178708329984\\
83 97.3202366893169\\
84 97.322997619579\\
85 97.3225940907669\\
86 97.3219666644503\\
87 97.3230480628758\\
88 97.3239727067952\\
89 97.3256418807644\\
90 97.3269194252686\\
91 97.3280096295958\\
92 97.3304288659107\\
93 97.3312007296784\\
94 97.3319260004984\\
95 97.3332825936896\\
96 97.3341194068283\\
97 97.3364113389447\\
98 97.3383555466031\\
99 97.3384980338291\\
100 97.3389778097395\\
101 97.338689481321\\
102 97.3389456232974\\
103 97.3393063728011\\
104 97.3403530504549\\
105 97.3399810213767\\
106 97.3394576362341\\
107 97.3394443240947\\
108 97.3394443240947\\
109 97.3396391276545\\
110 97.3393808513057\\
111 97.3402514837727\\
112 97.3407919738807\\
113 97.3410589866733\\
114 97.3431144460329\\
115 97.3434506598903\\
116 97.3437914921622\\
117 97.3437914921622\\
118 97.3440264997994\\
119 97.3441258437909\\
120 97.3440461302057\\
121 97.3440045010816\\
122 97.343932360475\\
123 97.3442612872116\\
124 97.3442612872116\\
125 97.3443368854392\\
126 97.3457912762396\\
127 97.3461161321589\\
128 97.346905053571\\
129 97.3471168402271\\
130 97.3469262932244\\
131 97.3479491668826\\
132 97.3488269238851\\
133 97.3499580618651\\
134 97.3503996967455\\
135 97.3508967876701\\
136 97.352066524166\\
137 97.3526085439892\\
138 97.3527881466349\\
139 97.3534021120326\\
140 97.3530402694978\\
141 97.3529960867433\\
142 97.3529066382258\\
143 97.3529066382258\\
144 97.3529314975114\\
145 97.3529314975114\\
146 97.3529314975114\\
147 97.353703284171\\
148 97.3540035695868\\
149 97.3544353575185\\
150 97.3548662037184\\
151 97.3554274885687\\
152 97.3557250937649\\
153 97.3566144815827\\
154 97.3571972201569\\
155 97.3577042035675\\
156 97.35815286522\\
157 97.3584426440386\\
158 97.3593744468093\\
159 97.3596607377706\\
160 97.3596607377706\\
161 97.3598503443742\\
162 97.3602850352378\\
163 97.3596288101395\\
164 97.3603295009139\\
165 97.3603295009139\\
166 97.3600722578892\\
167 97.3600722578892\\
168 97.3599478261861\\
169 97.3599478261861\\
170 97.3605102190035\\
171 97.3605192090122\\
172 97.360799124134\\
173 97.360799124134\\
174 97.360806641896\\
175 97.3609494287852\\
176 97.3608228417483\\
177 97.3604142490578\\
178 97.3606908649071\\
179 97.361105218946\\
};
\addplot [
color=black,
dashed,
line width=2.0pt,
forget plot
]
table[row sep=crcr]{
3 93.0608921505374\\
4 94.8547584645433\\
5 95.3344434172411\\
6 95.6380231228071\\
7 95.8155284792994\\
8 95.9431281996815\\
9 96.0415200913224\\
10 96.1157472172871\\
11 96.1759208375253\\
12 96.2414247456391\\
13 96.2876204885411\\
14 96.3296375106936\\
15 96.3594774219847\\
16 96.3953752105087\\
17 96.4245810921533\\
18 96.4517795621185\\
19 96.475664482889\\
20 96.4982572921718\\
21 96.5172880258625\\
22 96.5387157620595\\
23 96.5601214628448\\
24 96.5757315478897\\
25 96.5925924511169\\
26 96.6075420624311\\
27 96.6242550834266\\
28 96.6383344621897\\
29 96.6505146969384\\
30 96.6631527253991\\
31 96.6779137308941\\
32 96.6910557457981\\
33 96.6998193053428\\
34 96.7089570145895\\
35 96.7207143319822\\
36 96.7379498701036\\
37 96.7460501975976\\
38 96.7555594531084\\
39 96.7628063520154\\
40 96.7709411055078\\
41 96.7838928504584\\
42 96.7940073133005\\
43 96.8034044650101\\
44 96.8082258793919\\
45 96.8155260418708\\
46 96.8249173274455\\
47 96.8348706124976\\
48 96.8434768406608\\
49 96.853702094497\\
50 96.8603523925465\\
51 96.8657115692738\\
52 96.8717827380681\\
53 96.8773689368853\\
54 96.8855154548377\\
55 96.8890408153157\\
56 96.8964233699257\\
57 96.90272357117\\
58 96.9141333928117\\
59 96.9233791293769\\
60 96.9300261717717\\
61 96.9368147306744\\
62 96.9434939177672\\
63 96.9514426705393\\
64 96.9589307786603\\
65 96.9655414827202\\
66 96.9722280081374\\
67 96.9828023301292\\
68 96.9890908202312\\
69 96.9955421634407\\
70 96.9979287325417\\
71 97.001697749562\\
72 97.0058483079423\\
73 97.012791457826\\
74 97.0188673069636\\
75 97.0217711957568\\
76 97.0269653580019\\
77 97.0325908658529\\
78 97.0352832055376\\
79 97.0430833952038\\
80 97.0464323990556\\
81 97.0482494103724\\
82 97.0505863098585\\
83 97.0555347392542\\
84 97.0591738089922\\
85 97.0646059092328\\
86 97.0720904784066\\
87 97.0737519371239\\
88 97.0760272932045\\
89 97.0784724049495\\
90 97.079480574731\\
91 97.0834189418323\\
92 97.0869425626604\\
93 97.0893706988926\\
94 97.0941311423584\\
95 97.0991745491672\\
96 97.1033663074571\\
97 97.1042743753407\\
98 97.1059873105394\\
99 97.1067591090277\\
100 97.1071936188316\\
101 97.1097676615357\\
102 97.111340090988\\
103 97.1128079129128\\
104 97.1135898066876\\
105 97.1171618357658\\
106 97.1199709351941\\
107 97.1204413901906\\
108 97.1204413901906\\
109 97.1216180152022\\
110 97.1223334344082\\
111 97.1237485162269\\
112 97.1245794546903\\
113 97.1261410133263\\
114 97.1263712682525\\
115 97.1264921972522\\
116 97.128437079266\\
117 97.128437079266\\
118 97.1300306430574\\
119 97.1317598704944\\
120 97.1327538697939\\
121 97.1332526417751\\
122 97.1365247823817\\
123 97.1366529985022\\
124 97.1366529985022\\
125 97.1370345431318\\
126 97.1383230094743\\
127 97.1384552964121\\
128 97.1394949464285\\
129 97.1415688740582\\
130 97.1422165639181\\
131 97.1430222616885\\
132 97.1448873618288\\
133 97.1455847952774\\
134 97.1456003032541\\
135 97.1460174980438\\
136 97.1471334758336\\
137 97.1479628845819\\
138 97.1482404247933\\
139 97.1485407451099\\
140 97.1516454447876\\
141 97.1526039132563\\
142 97.1531505046309\\
143 97.1531505046309\\
144 97.1549542167739\\
145 97.1549542167739\\
146 97.1549542167739\\
147 97.1555538586858\\
148 97.1557107161272\\
149 97.1557360710525\\
150 97.1557623677098\\
151 97.1556582257166\\
152 97.1558177633776\\
153 97.1562998041312\\
154 97.1584599226998\\
155 97.1597815107178\\
156 97.1602471347796\\
157 97.1604144988181\\
158 97.1622255531903\\
159 97.1623964050861\\
160 97.1623964050861\\
161 97.1635782270539\\
162 97.1640578219046\\
163 97.1651711898601\\
164 97.1653847847999\\
165 97.1653847847999\\
166 97.1660991706818\\
167 97.1660991706818\\
168 97.166680745242\\
169 97.166680745242\\
170 97.1670326381389\\
171 97.1674807909874\\
172 97.1676580187228\\
173 97.1676580187228\\
174 97.1681076438178\\
175 97.1684219997858\\
176 97.169462872537\\
177 97.1707857509417\\
178 97.1714234208067\\
179 97.171466209625\\
};
\addplot [
color=black,
solid,
line width=2.0pt,
forget plot
]
table[row sep=crcr]{
2 88.3865142857143\\
3 94.1295999999998\\
4 95.3693714285713\\
5 95.7156571428571\\
6 95.9497142857142\\
7 96.0955428571428\\
8 96.1981714285713\\
9 96.2781714285713\\
10 96.3414857142856\\
11 96.3963428571427\\
12 96.4532571428571\\
13 96.4953142857141\\
14 96.5311999999999\\
15 96.5581714285713\\
16 96.5917714285713\\
17 96.6223999999998\\
18 96.6470857142856\\
19 96.6706285714285\\
20 96.6950857142856\\
21 96.7140571428571\\
22 96.7337142857142\\
23 96.7513142857142\\
24 96.7702857142856\\
25 96.7881142857142\\
26 96.8050285714284\\
27 96.8235428571427\\
28 96.8374857142856\\
29 96.8482285714285\\
30 96.8612571428571\\
31 96.8751999999999\\
32 96.8870857142856\\
33 96.8987428571428\\
34 96.9085714285713\\
35 96.9199999999999\\
36 96.9325714285713\\
37 96.9430857142856\\
38 96.9510857142856\\
39 96.9574857142856\\
40 96.9659428571428\\
41 96.9757714285713\\
42 96.9846857142856\\
43 96.994057142857\\
44 96.9999999999999\\
45 97.0061714285713\\
46 97.0137142857142\\
47 97.0210285714285\\
48 97.0287999999999\\
49 97.0365714285713\\
50 97.0429714285714\\
51 97.0486857142856\\
52 97.053257142857\\
53 97.0571428571427\\
54 97.0655999999999\\
55 97.0687999999999\\
56 97.0747428571428\\
57 97.0799999999999\\
58 97.0863999999999\\
59 97.0932571428571\\
60 97.0989714285714\\
61 97.1044571428571\\
62 97.1097142857142\\
63 97.115657142857\\
64 97.120457142857\\
65 97.1250285714285\\
66 97.1293714285713\\
67 97.1371428571427\\
68 97.1421714285713\\
69 97.1458285714284\\
70 97.1485714285713\\
71 97.1515428571427\\
72 97.1549714285713\\
73 97.1599999999998\\
74 97.1634285714284\\
75 97.1657142857141\\
76 97.1682285714284\\
77 97.1721142857141\\
78 97.1743999999998\\
79 97.1785142857141\\
80 97.1805714285713\\
81 97.1821714285713\\
82 97.1842285714284\\
83 97.1878857142855\\
84 97.1910857142855\\
85 97.1935999999998\\
86 97.1970285714284\\
87 97.1983999999998\\
88 97.1999999999998\\
89 97.202057142857\\
90 97.2031999999998\\
91 97.2057142857141\\
92 97.2086857142855\\
93 97.2102857142855\\
94 97.2130285714284\\
95 97.2162285714284\\
96 97.2187428571427\\
97 97.2203428571427\\
98 97.2221714285712\\
99 97.2226285714284\\
100 97.2230857142855\\
101 97.2242285714284\\
102 97.2251428571427\\
103 97.2260571428569\\
104 97.2269714285712\\
105 97.2285714285712\\
106 97.2297142857141\\
107 97.2299428571427\\
108 97.2299428571427\\
109 97.2306285714284\\
110 97.2308571428569\\
111 97.2319999999998\\
112 97.2326857142855\\
113 97.2335999999998\\
114 97.2347428571427\\
115 97.2349714285712\\
116 97.2361142857141\\
117 97.2361142857141\\
118 97.2370285714284\\
119 97.2379428571427\\
120 97.2383999999998\\
121 97.2386285714284\\
122 97.2402285714284\\
123 97.2404571428569\\
124 97.2404571428569\\
125 97.2406857142855\\
126 97.2420571428569\\
127 97.2422857142855\\
128 97.2431999999998\\
129 97.2443428571427\\
130 97.2445714285712\\
131 97.2454857142855\\
132 97.246857142857\\
133 97.2477714285712\\
134 97.2479999999998\\
135 97.248457142857\\
136 97.2495999999998\\
137 97.2502857142855\\
138 97.2505142857141\\
139 97.2509714285712\\
140 97.2523428571427\\
141 97.2527999999998\\
142 97.2530285714284\\
143 97.2530285714284\\
144 97.2539428571427\\
145 97.2539428571427\\
146 97.2539428571427\\
147 97.2546285714284\\
148 97.254857142857\\
149 97.2550857142855\\
150 97.2553142857141\\
151 97.2555428571427\\
152 97.2557714285713\\
153 97.2564571428569\\
154 97.2578285714284\\
155 97.2587428571427\\
156 97.2591999999998\\
157 97.2594285714284\\
158 97.2607999999998\\
159 97.2610285714284\\
160 97.2610285714284\\
161 97.2617142857141\\
162 97.2621714285712\\
163 97.2623999999998\\
164 97.2628571428569\\
165 97.2628571428569\\
166 97.2630857142855\\
167 97.2630857142855\\
168 97.2633142857141\\
169 97.2633142857141\\
170 97.2637714285712\\
171 97.2639999999998\\
172 97.2642285714284\\
173 97.2642285714284\\
174 97.2644571428569\\
175 97.2646857142855\\
176 97.2651428571426\\
177 97.2655999999998\\
178 97.2660571428569\\
179 97.2662857142855\\
};
\addplot [
color=black,
dashed,
line width=2.0pt,
forget plot
]
table[row sep=crcr]{
2 90.9471548190552\\
3 95.1983078494623\\
4 95.8839843925993\\
5 96.096870868473\\
6 96.2614054486212\\
7 96.3755572349862\\
8 96.4532146574612\\
9 96.5148227658202\\
10 96.5672242112841\\
11 96.6167648767602\\
12 96.665089540075\\
13 96.7030080828872\\
14 96.7327624893061\\
15 96.7568654351579\\
16 96.7881676466339\\
17 96.8202189078464\\
18 96.8423918664528\\
19 96.8655926599679\\
20 96.8919141363995\\
21 96.9108262598517\\
22 96.9287128093689\\
23 96.9425071085836\\
24 96.9648398806815\\
25 96.9836361203114\\
26 97.0025150804258\\
27 97.0228306308588\\
28 97.0366369663815\\
29 97.0459424459186\\
30 97.0593615603151\\
31 97.0724862691058\\
32 97.0831156827731\\
33 97.0976664089427\\
34 97.1081858425532\\
35 97.1192856680176\\
36 97.1271929870391\\
37 97.1401212309735\\
38 97.1466119754628\\
39 97.1521650765558\\
40 97.1609446087778\\
41 97.1676500066842\\
42 97.1753641152708\\
43 97.184709820704\\
44 97.1917741206079\\
45 97.1968168152719\\
46 97.2025112439829\\
47 97.2071865303594\\
48 97.214123159339\\
49 97.2194407626457\\
50 97.2255904645963\\
51 97.2316598592974\\
52 97.2347315476459\\
53 97.2369167774002\\
54 97.2456845451621\\
55 97.2485591846841\\
56 97.2530623443598\\
57 97.2572764288298\\
58 97.2586666071881\\
59 97.2631351563373\\
60 97.267916685371\\
61 97.2720995550397\\
62 97.2759346536612\\
63 97.2798716151749\\
64 97.2819835070538\\
65 97.2845156601367\\
66 97.2865148490053\\
67 97.2914833841563\\
68 97.2952520369114\\
69 97.2961149794162\\
70 97.2992141246009\\
71 97.3013879647234\\
72 97.3040945492003\\
73 97.3072085421737\\
74 97.3079898358933\\
75 97.3096573756715\\
76 97.3094917848549\\
77 97.3116377055754\\
78 97.313516794462\\
79 97.3139451762245\\
80 97.314710458087\\
81 97.3160934467701\\
82 97.3178708329984\\
83 97.3202366893169\\
84 97.322997619579\\
85 97.3225940907669\\
86 97.3219666644503\\
87 97.3230480628758\\
88 97.3239727067952\\
89 97.3256418807644\\
90 97.3269194252686\\
91 97.3280096295958\\
92 97.3304288659107\\
93 97.3312007296784\\
94 97.3319260004984\\
95 97.3332825936896\\
96 97.3341194068283\\
97 97.3364113389447\\
98 97.3383555466031\\
99 97.3384980338291\\
100 97.3389778097395\\
101 97.338689481321\\
102 97.3389456232974\\
103 97.3393063728011\\
104 97.3403530504549\\
105 97.3399810213767\\
106 97.3394576362341\\
107 97.3394443240947\\
108 97.3394443240947\\
109 97.3396391276545\\
110 97.3393808513057\\
111 97.3402514837727\\
112 97.3407919738807\\
113 97.3410589866733\\
114 97.3431144460329\\
115 97.3434506598903\\
116 97.3437914921622\\
117 97.3437914921622\\
118 97.3440264997994\\
119 97.3441258437909\\
120 97.3440461302057\\
121 97.3440045010816\\
122 97.343932360475\\
123 97.3442612872116\\
124 97.3442612872116\\
125 97.3443368854392\\
126 97.3457912762396\\
127 97.3461161321589\\
128 97.346905053571\\
129 97.3471168402271\\
130 97.3469262932244\\
131 97.3479491668826\\
132 97.3488269238851\\
133 97.3499580618651\\
134 97.3503996967455\\
135 97.3508967876701\\
136 97.352066524166\\
137 97.3526085439892\\
138 97.3527881466349\\
139 97.3534021120326\\
140 97.3530402694978\\
141 97.3529960867433\\
142 97.3529066382258\\
143 97.3529066382258\\
144 97.3529314975114\\
145 97.3529314975114\\
146 97.3529314975114\\
147 97.353703284171\\
148 97.3540035695868\\
149 97.3544353575185\\
150 97.3548662037184\\
151 97.3554274885687\\
152 97.3557250937649\\
153 97.3566144815827\\
154 97.3571972201569\\
155 97.3577042035675\\
156 97.35815286522\\
157 97.3584426440386\\
158 97.3593744468093\\
159 97.3596607377706\\
160 97.3596607377706\\
161 97.3598503443742\\
162 97.3602850352378\\
163 97.3596288101395\\
164 97.3603295009139\\
165 97.3603295009139\\
166 97.3600722578892\\
167 97.3600722578892\\
168 97.3599478261861\\
169 97.3599478261861\\
170 97.3605102190035\\
171 97.3605192090122\\
172 97.360799124134\\
173 97.360799124134\\
174 97.360806641896\\
175 97.3609494287852\\
176 97.3608228417483\\
177 97.3604142490578\\
178 97.3606908649071\\
179 97.361105218946\\
};
\addplot [
color=black,
dashed,
line width=2.0pt,
forget plot
]
table[row sep=crcr]{
3 93.0608921505374\\
4 94.8547584645433\\
5 95.3344434172411\\
6 95.6380231228071\\
7 95.8155284792994\\
8 95.9431281996815\\
9 96.0415200913224\\
10 96.1157472172871\\
11 96.1759208375253\\
12 96.2414247456391\\
13 96.2876204885411\\
14 96.3296375106936\\
15 96.3594774219847\\
16 96.3953752105087\\
17 96.4245810921533\\
18 96.4517795621185\\
19 96.475664482889\\
20 96.4982572921718\\
21 96.5172880258625\\
22 96.5387157620595\\
23 96.5601214628448\\
24 96.5757315478897\\
25 96.5925924511169\\
26 96.6075420624311\\
27 96.6242550834266\\
28 96.6383344621897\\
29 96.6505146969384\\
30 96.6631527253991\\
31 96.6779137308941\\
32 96.6910557457981\\
33 96.6998193053428\\
34 96.7089570145895\\
35 96.7207143319822\\
36 96.7379498701036\\
37 96.7460501975976\\
38 96.7555594531084\\
39 96.7628063520154\\
40 96.7709411055078\\
41 96.7838928504584\\
42 96.7940073133005\\
43 96.8034044650101\\
44 96.8082258793919\\
45 96.8155260418708\\
46 96.8249173274455\\
47 96.8348706124976\\
48 96.8434768406608\\
49 96.853702094497\\
50 96.8603523925465\\
51 96.8657115692738\\
52 96.8717827380681\\
53 96.8773689368853\\
54 96.8855154548377\\
55 96.8890408153157\\
56 96.8964233699257\\
57 96.90272357117\\
58 96.9141333928117\\
59 96.9233791293769\\
60 96.9300261717717\\
61 96.9368147306744\\
62 96.9434939177672\\
63 96.9514426705393\\
64 96.9589307786603\\
65 96.9655414827202\\
66 96.9722280081374\\
67 96.9828023301292\\
68 96.9890908202312\\
69 96.9955421634407\\
70 96.9979287325417\\
71 97.001697749562\\
72 97.0058483079423\\
73 97.012791457826\\
74 97.0188673069636\\
75 97.0217711957568\\
76 97.0269653580019\\
77 97.0325908658529\\
78 97.0352832055376\\
79 97.0430833952038\\
80 97.0464323990556\\
81 97.0482494103724\\
82 97.0505863098585\\
83 97.0555347392542\\
84 97.0591738089922\\
85 97.0646059092328\\
86 97.0720904784066\\
87 97.0737519371239\\
88 97.0760272932045\\
89 97.0784724049495\\
90 97.079480574731\\
91 97.0834189418323\\
92 97.0869425626604\\
93 97.0893706988926\\
94 97.0941311423584\\
95 97.0991745491672\\
96 97.1033663074571\\
97 97.1042743753407\\
98 97.1059873105394\\
99 97.1067591090277\\
100 97.1071936188316\\
101 97.1097676615357\\
102 97.111340090988\\
103 97.1128079129128\\
104 97.1135898066876\\
105 97.1171618357658\\
106 97.1199709351941\\
107 97.1204413901906\\
108 97.1204413901906\\
109 97.1216180152022\\
110 97.1223334344082\\
111 97.1237485162269\\
112 97.1245794546903\\
113 97.1261410133263\\
114 97.1263712682525\\
115 97.1264921972522\\
116 97.128437079266\\
117 97.128437079266\\
118 97.1300306430574\\
119 97.1317598704944\\
120 97.1327538697939\\
121 97.1332526417751\\
122 97.1365247823817\\
123 97.1366529985022\\
124 97.1366529985022\\
125 97.1370345431318\\
126 97.1383230094743\\
127 97.1384552964121\\
128 97.1394949464285\\
129 97.1415688740582\\
130 97.1422165639181\\
131 97.1430222616885\\
132 97.1448873618288\\
133 97.1455847952774\\
134 97.1456003032541\\
135 97.1460174980438\\
136 97.1471334758336\\
137 97.1479628845819\\
138 97.1482404247933\\
139 97.1485407451099\\
140 97.1516454447876\\
141 97.1526039132563\\
142 97.1531505046309\\
143 97.1531505046309\\
144 97.1549542167739\\
145 97.1549542167739\\
146 97.1549542167739\\
147 97.1555538586858\\
148 97.1557107161272\\
149 97.1557360710525\\
150 97.1557623677098\\
151 97.1556582257166\\
152 97.1558177633776\\
153 97.1562998041312\\
154 97.1584599226998\\
155 97.1597815107178\\
156 97.1602471347796\\
157 97.1604144988181\\
158 97.1622255531903\\
159 97.1623964050861\\
160 97.1623964050861\\
161 97.1635782270539\\
162 97.1640578219046\\
163 97.1651711898601\\
164 97.1653847847999\\
165 97.1653847847999\\
166 97.1660991706818\\
167 97.1660991706818\\
168 97.166680745242\\
169 97.166680745242\\
170 97.1670326381389\\
171 97.1674807909874\\
172 97.1676580187228\\
173 97.1676580187228\\
174 97.1681076438178\\
175 97.1684219997858\\
176 97.169462872537\\
177 97.1707857509417\\
178 97.1714234208067\\
179 97.171466209625\\
};
\addplot [
color=black,
solid,
line width=2.0pt,
forget plot
]
table[row sep=crcr]{
2 88.3865142857143\\
3 94.1295999999998\\
4 95.3693714285713\\
5 95.7156571428571\\
6 95.9497142857142\\
7 96.0955428571428\\
8 96.1981714285713\\
9 96.2781714285713\\
10 96.3414857142856\\
11 96.3963428571427\\
12 96.4532571428571\\
13 96.4953142857141\\
14 96.5311999999999\\
15 96.5581714285713\\
16 96.5917714285713\\
17 96.6223999999998\\
18 96.6470857142856\\
19 96.6706285714285\\
20 96.6950857142856\\
21 96.7140571428571\\
22 96.7337142857142\\
23 96.7513142857142\\
24 96.7702857142856\\
25 96.7881142857142\\
26 96.8050285714284\\
27 96.8235428571427\\
28 96.8374857142856\\
29 96.8482285714285\\
30 96.8612571428571\\
31 96.8751999999999\\
32 96.8870857142856\\
33 96.8987428571428\\
34 96.9085714285713\\
35 96.9199999999999\\
36 96.9325714285713\\
37 96.9430857142856\\
38 96.9510857142856\\
39 96.9574857142856\\
40 96.9659428571428\\
41 96.9757714285713\\
42 96.9846857142856\\
43 96.994057142857\\
44 96.9999999999999\\
45 97.0061714285713\\
46 97.0137142857142\\
47 97.0210285714285\\
48 97.0287999999999\\
49 97.0365714285713\\
50 97.0429714285714\\
51 97.0486857142856\\
52 97.053257142857\\
53 97.0571428571427\\
54 97.0655999999999\\
55 97.0687999999999\\
56 97.0747428571428\\
57 97.0799999999999\\
58 97.0863999999999\\
59 97.0932571428571\\
60 97.0989714285714\\
61 97.1044571428571\\
62 97.1097142857142\\
63 97.115657142857\\
64 97.120457142857\\
65 97.1250285714285\\
66 97.1293714285713\\
67 97.1371428571427\\
68 97.1421714285713\\
69 97.1458285714284\\
70 97.1485714285713\\
71 97.1515428571427\\
72 97.1549714285713\\
73 97.1599999999998\\
74 97.1634285714284\\
75 97.1657142857141\\
76 97.1682285714284\\
77 97.1721142857141\\
78 97.1743999999998\\
79 97.1785142857141\\
80 97.1805714285713\\
81 97.1821714285713\\
82 97.1842285714284\\
83 97.1878857142855\\
84 97.1910857142855\\
85 97.1935999999998\\
86 97.1970285714284\\
87 97.1983999999998\\
88 97.1999999999998\\
89 97.202057142857\\
90 97.2031999999998\\
91 97.2057142857141\\
92 97.2086857142855\\
93 97.2102857142855\\
94 97.2130285714284\\
95 97.2162285714284\\
96 97.2187428571427\\
97 97.2203428571427\\
98 97.2221714285712\\
99 97.2226285714284\\
100 97.2230857142855\\
101 97.2242285714284\\
102 97.2251428571427\\
103 97.2260571428569\\
104 97.2269714285712\\
105 97.2285714285712\\
106 97.2297142857141\\
107 97.2299428571427\\
108 97.2299428571427\\
109 97.2306285714284\\
110 97.2308571428569\\
111 97.2319999999998\\
112 97.2326857142855\\
113 97.2335999999998\\
114 97.2347428571427\\
115 97.2349714285712\\
116 97.2361142857141\\
117 97.2361142857141\\
118 97.2370285714284\\
119 97.2379428571427\\
120 97.2383999999998\\
121 97.2386285714284\\
122 97.2402285714284\\
123 97.2404571428569\\
124 97.2404571428569\\
125 97.2406857142855\\
126 97.2420571428569\\
127 97.2422857142855\\
128 97.2431999999998\\
129 97.2443428571427\\
130 97.2445714285712\\
131 97.2454857142855\\
132 97.246857142857\\
133 97.2477714285712\\
134 97.2479999999998\\
135 97.248457142857\\
136 97.2495999999998\\
137 97.2502857142855\\
138 97.2505142857141\\
139 97.2509714285712\\
140 97.2523428571427\\
141 97.2527999999998\\
142 97.2530285714284\\
143 97.2530285714284\\
144 97.2539428571427\\
145 97.2539428571427\\
146 97.2539428571427\\
147 97.2546285714284\\
148 97.254857142857\\
149 97.2550857142855\\
150 97.2553142857141\\
151 97.2555428571427\\
152 97.2557714285713\\
153 97.2564571428569\\
154 97.2578285714284\\
155 97.2587428571427\\
156 97.2591999999998\\
157 97.2594285714284\\
158 97.2607999999998\\
159 97.2610285714284\\
160 97.2610285714284\\
161 97.2617142857141\\
162 97.2621714285712\\
163 97.2623999999998\\
164 97.2628571428569\\
165 97.2628571428569\\
166 97.2630857142855\\
167 97.2630857142855\\
168 97.2633142857141\\
169 97.2633142857141\\
170 97.2637714285712\\
171 97.2639999999998\\
172 97.2642285714284\\
173 97.2642285714284\\
174 97.2644571428569\\
175 97.2646857142855\\
176 97.2651428571426\\
177 97.2655999999998\\
178 97.2660571428569\\
179 97.2662857142855\\
};
\addplot [
color=black,
dashed,
line width=2.0pt,
forget plot
]
table[row sep=crcr]{
2 90.9471548190552\\
3 95.1983078494623\\
4 95.8839843925993\\
5 96.096870868473\\
6 96.2614054486212\\
7 96.3755572349862\\
8 96.4532146574612\\
9 96.5148227658202\\
10 96.5672242112841\\
11 96.6167648767602\\
12 96.665089540075\\
13 96.7030080828872\\
14 96.7327624893061\\
15 96.7568654351579\\
16 96.7881676466339\\
17 96.8202189078464\\
18 96.8423918664528\\
19 96.8655926599679\\
20 96.8919141363995\\
21 96.9108262598517\\
22 96.9287128093689\\
23 96.9425071085836\\
24 96.9648398806815\\
25 96.9836361203114\\
26 97.0025150804258\\
27 97.0228306308588\\
28 97.0366369663815\\
29 97.0459424459186\\
30 97.0593615603151\\
31 97.0724862691058\\
32 97.0831156827731\\
33 97.0976664089427\\
34 97.1081858425532\\
35 97.1192856680176\\
36 97.1271929870391\\
37 97.1401212309735\\
38 97.1466119754628\\
39 97.1521650765558\\
40 97.1609446087778\\
41 97.1676500066842\\
42 97.1753641152708\\
43 97.184709820704\\
44 97.1917741206079\\
45 97.1968168152719\\
46 97.2025112439829\\
47 97.2071865303594\\
48 97.214123159339\\
49 97.2194407626457\\
50 97.2255904645963\\
51 97.2316598592974\\
52 97.2347315476459\\
53 97.2369167774002\\
54 97.2456845451621\\
55 97.2485591846841\\
56 97.2530623443598\\
57 97.2572764288298\\
58 97.2586666071881\\
59 97.2631351563373\\
60 97.267916685371\\
61 97.2720995550397\\
62 97.2759346536612\\
63 97.2798716151749\\
64 97.2819835070538\\
65 97.2845156601367\\
66 97.2865148490053\\
67 97.2914833841563\\
68 97.2952520369114\\
69 97.2961149794162\\
70 97.2992141246009\\
71 97.3013879647234\\
72 97.3040945492003\\
73 97.3072085421737\\
74 97.3079898358933\\
75 97.3096573756715\\
76 97.3094917848549\\
77 97.3116377055754\\
78 97.313516794462\\
79 97.3139451762245\\
80 97.314710458087\\
81 97.3160934467701\\
82 97.3178708329984\\
83 97.3202366893169\\
84 97.322997619579\\
85 97.3225940907669\\
86 97.3219666644503\\
87 97.3230480628758\\
88 97.3239727067952\\
89 97.3256418807644\\
90 97.3269194252686\\
91 97.3280096295958\\
92 97.3304288659107\\
93 97.3312007296784\\
94 97.3319260004984\\
95 97.3332825936896\\
96 97.3341194068283\\
97 97.3364113389447\\
98 97.3383555466031\\
99 97.3384980338291\\
100 97.3389778097395\\
101 97.338689481321\\
102 97.3389456232974\\
103 97.3393063728011\\
104 97.3403530504549\\
105 97.3399810213767\\
106 97.3394576362341\\
107 97.3394443240947\\
108 97.3394443240947\\
109 97.3396391276545\\
110 97.3393808513057\\
111 97.3402514837727\\
112 97.3407919738807\\
113 97.3410589866733\\
114 97.3431144460329\\
115 97.3434506598903\\
116 97.3437914921622\\
117 97.3437914921622\\
118 97.3440264997994\\
119 97.3441258437909\\
120 97.3440461302057\\
121 97.3440045010816\\
122 97.343932360475\\
123 97.3442612872116\\
124 97.3442612872116\\
125 97.3443368854392\\
126 97.3457912762396\\
127 97.3461161321589\\
128 97.346905053571\\
129 97.3471168402271\\
130 97.3469262932244\\
131 97.3479491668826\\
132 97.3488269238851\\
133 97.3499580618651\\
134 97.3503996967455\\
135 97.3508967876701\\
136 97.352066524166\\
137 97.3526085439892\\
138 97.3527881466349\\
139 97.3534021120326\\
140 97.3530402694978\\
141 97.3529960867433\\
142 97.3529066382258\\
143 97.3529066382258\\
144 97.3529314975114\\
145 97.3529314975114\\
146 97.3529314975114\\
147 97.353703284171\\
148 97.3540035695868\\
149 97.3544353575185\\
150 97.3548662037184\\
151 97.3554274885687\\
152 97.3557250937649\\
153 97.3566144815827\\
154 97.3571972201569\\
155 97.3577042035675\\
156 97.35815286522\\
157 97.3584426440386\\
158 97.3593744468093\\
159 97.3596607377706\\
160 97.3596607377706\\
161 97.3598503443742\\
162 97.3602850352378\\
163 97.3596288101395\\
164 97.3603295009139\\
165 97.3603295009139\\
166 97.3600722578892\\
167 97.3600722578892\\
168 97.3599478261861\\
169 97.3599478261861\\
170 97.3605102190035\\
171 97.3605192090122\\
172 97.360799124134\\
173 97.360799124134\\
174 97.360806641896\\
175 97.3609494287852\\
176 97.3608228417483\\
177 97.3604142490578\\
178 97.3606908649071\\
179 97.361105218946\\
};
\addplot [
color=black,
dashed,
line width=2.0pt,
forget plot
]
table[row sep=crcr]{
3 93.0608921505374\\
4 94.8547584645433\\
5 95.3344434172411\\
6 95.6380231228071\\
7 95.8155284792994\\
8 95.9431281996815\\
9 96.0415200913224\\
10 96.1157472172871\\
11 96.1759208375253\\
12 96.2414247456391\\
13 96.2876204885411\\
14 96.3296375106936\\
15 96.3594774219847\\
16 96.3953752105087\\
17 96.4245810921533\\
18 96.4517795621185\\
19 96.475664482889\\
20 96.4982572921718\\
21 96.5172880258625\\
22 96.5387157620595\\
23 96.5601214628448\\
24 96.5757315478897\\
25 96.5925924511169\\
26 96.6075420624311\\
27 96.6242550834266\\
28 96.6383344621897\\
29 96.6505146969384\\
30 96.6631527253991\\
31 96.6779137308941\\
32 96.6910557457981\\
33 96.6998193053428\\
34 96.7089570145895\\
35 96.7207143319822\\
36 96.7379498701036\\
37 96.7460501975976\\
38 96.7555594531084\\
39 96.7628063520154\\
40 96.7709411055078\\
41 96.7838928504584\\
42 96.7940073133005\\
43 96.8034044650101\\
44 96.8082258793919\\
45 96.8155260418708\\
46 96.8249173274455\\
47 96.8348706124976\\
48 96.8434768406608\\
49 96.853702094497\\
50 96.8603523925465\\
51 96.8657115692738\\
52 96.8717827380681\\
53 96.8773689368853\\
54 96.8855154548377\\
55 96.8890408153157\\
56 96.8964233699257\\
57 96.90272357117\\
58 96.9141333928117\\
59 96.9233791293769\\
60 96.9300261717717\\
61 96.9368147306744\\
62 96.9434939177672\\
63 96.9514426705393\\
64 96.9589307786603\\
65 96.9655414827202\\
66 96.9722280081374\\
67 96.9828023301292\\
68 96.9890908202312\\
69 96.9955421634407\\
70 96.9979287325417\\
71 97.001697749562\\
72 97.0058483079423\\
73 97.012791457826\\
74 97.0188673069636\\
75 97.0217711957568\\
76 97.0269653580019\\
77 97.0325908658529\\
78 97.0352832055376\\
79 97.0430833952038\\
80 97.0464323990556\\
81 97.0482494103724\\
82 97.0505863098585\\
83 97.0555347392542\\
84 97.0591738089922\\
85 97.0646059092328\\
86 97.0720904784066\\
87 97.0737519371239\\
88 97.0760272932045\\
89 97.0784724049495\\
90 97.079480574731\\
91 97.0834189418323\\
92 97.0869425626604\\
93 97.0893706988926\\
94 97.0941311423584\\
95 97.0991745491672\\
96 97.1033663074571\\
97 97.1042743753407\\
98 97.1059873105394\\
99 97.1067591090277\\
100 97.1071936188316\\
101 97.1097676615357\\
102 97.111340090988\\
103 97.1128079129128\\
104 97.1135898066876\\
105 97.1171618357658\\
106 97.1199709351941\\
107 97.1204413901906\\
108 97.1204413901906\\
109 97.1216180152022\\
110 97.1223334344082\\
111 97.1237485162269\\
112 97.1245794546903\\
113 97.1261410133263\\
114 97.1263712682525\\
115 97.1264921972522\\
116 97.128437079266\\
117 97.128437079266\\
118 97.1300306430574\\
119 97.1317598704944\\
120 97.1327538697939\\
121 97.1332526417751\\
122 97.1365247823817\\
123 97.1366529985022\\
124 97.1366529985022\\
125 97.1370345431318\\
126 97.1383230094743\\
127 97.1384552964121\\
128 97.1394949464285\\
129 97.1415688740582\\
130 97.1422165639181\\
131 97.1430222616885\\
132 97.1448873618288\\
133 97.1455847952774\\
134 97.1456003032541\\
135 97.1460174980438\\
136 97.1471334758336\\
137 97.1479628845819\\
138 97.1482404247933\\
139 97.1485407451099\\
140 97.1516454447876\\
141 97.1526039132563\\
142 97.1531505046309\\
143 97.1531505046309\\
144 97.1549542167739\\
145 97.1549542167739\\
146 97.1549542167739\\
147 97.1555538586858\\
148 97.1557107161272\\
149 97.1557360710525\\
150 97.1557623677098\\
151 97.1556582257166\\
152 97.1558177633776\\
153 97.1562998041312\\
154 97.1584599226998\\
155 97.1597815107178\\
156 97.1602471347796\\
157 97.1604144988181\\
158 97.1622255531903\\
159 97.1623964050861\\
160 97.1623964050861\\
161 97.1635782270539\\
162 97.1640578219046\\
163 97.1651711898601\\
164 97.1653847847999\\
165 97.1653847847999\\
166 97.1660991706818\\
167 97.1660991706818\\
168 97.166680745242\\
169 97.166680745242\\
170 97.1670326381389\\
171 97.1674807909874\\
172 97.1676580187228\\
173 97.1676580187228\\
174 97.1681076438178\\
175 97.1684219997858\\
176 97.169462872537\\
177 97.1707857509417\\
178 97.1714234208067\\
179 97.171466209625\\
};
\addplot [
color=black,
solid,
line width=2.0pt
]
table[row sep=crcr]{
2 88.3865142857143\\
3 94.1295999999998\\
4 95.3693714285713\\
5 95.7156571428571\\
6 95.9497142857142\\
7 96.0955428571428\\
8 96.1981714285713\\
9 96.2781714285713\\
10 96.3414857142856\\
11 96.3963428571427\\
12 96.4532571428571\\
13 96.4953142857141\\
14 96.5311999999999\\
15 96.5581714285713\\
16 96.5917714285713\\
17 96.6223999999998\\
18 96.6470857142856\\
19 96.6706285714285\\
20 96.6950857142856\\
21 96.7140571428571\\
22 96.7337142857142\\
23 96.7513142857142\\
24 96.7702857142856\\
25 96.7881142857142\\
26 96.8050285714284\\
27 96.8235428571427\\
28 96.8374857142856\\
29 96.8482285714285\\
30 96.8612571428571\\
31 96.8751999999999\\
32 96.8870857142856\\
33 96.8987428571428\\
34 96.9085714285713\\
35 96.9199999999999\\
36 96.9325714285713\\
37 96.9430857142856\\
38 96.9510857142856\\
39 96.9574857142856\\
40 96.9659428571428\\
41 96.9757714285713\\
42 96.9846857142856\\
43 96.994057142857\\
44 96.9999999999999\\
45 97.0061714285713\\
46 97.0137142857142\\
47 97.0210285714285\\
48 97.0287999999999\\
49 97.0365714285713\\
50 97.0429714285714\\
51 97.0486857142856\\
52 97.053257142857\\
53 97.0571428571427\\
54 97.0655999999999\\
55 97.0687999999999\\
56 97.0747428571428\\
57 97.0799999999999\\
58 97.0863999999999\\
59 97.0932571428571\\
60 97.0989714285714\\
61 97.1044571428571\\
62 97.1097142857142\\
63 97.115657142857\\
64 97.120457142857\\
65 97.1250285714285\\
66 97.1293714285713\\
67 97.1371428571427\\
68 97.1421714285713\\
69 97.1458285714284\\
70 97.1485714285713\\
71 97.1515428571427\\
72 97.1549714285713\\
73 97.1599999999998\\
74 97.1634285714284\\
75 97.1657142857141\\
76 97.1682285714284\\
77 97.1721142857141\\
78 97.1743999999998\\
79 97.1785142857141\\
80 97.1805714285713\\
81 97.1821714285713\\
82 97.1842285714284\\
83 97.1878857142855\\
84 97.1910857142855\\
85 97.1935999999998\\
86 97.1970285714284\\
87 97.1983999999998\\
88 97.1999999999998\\
89 97.202057142857\\
90 97.2031999999998\\
91 97.2057142857141\\
92 97.2086857142855\\
93 97.2102857142855\\
94 97.2130285714284\\
95 97.2162285714284\\
96 97.2187428571427\\
97 97.2203428571427\\
98 97.2221714285712\\
99 97.2226285714284\\
100 97.2230857142855\\
101 97.2242285714284\\
102 97.2251428571427\\
103 97.2260571428569\\
104 97.2269714285712\\
105 97.2285714285712\\
106 97.2297142857141\\
107 97.2299428571427\\
108 97.2299428571427\\
109 97.2306285714284\\
110 97.2308571428569\\
111 97.2319999999998\\
112 97.2326857142855\\
113 97.2335999999998\\
114 97.2347428571427\\
115 97.2349714285712\\
116 97.2361142857141\\
117 97.2361142857141\\
118 97.2370285714284\\
119 97.2379428571427\\
120 97.2383999999998\\
121 97.2386285714284\\
122 97.2402285714284\\
123 97.2404571428569\\
124 97.2404571428569\\
125 97.2406857142855\\
126 97.2420571428569\\
127 97.2422857142855\\
128 97.2431999999998\\
129 97.2443428571427\\
130 97.2445714285712\\
131 97.2454857142855\\
132 97.246857142857\\
133 97.2477714285712\\
134 97.2479999999998\\
135 97.248457142857\\
136 97.2495999999998\\
137 97.2502857142855\\
138 97.2505142857141\\
139 97.2509714285712\\
140 97.2523428571427\\
141 97.2527999999998\\
142 97.2530285714284\\
143 97.2530285714284\\
144 97.2539428571427\\
145 97.2539428571427\\
146 97.2539428571427\\
147 97.2546285714284\\
148 97.254857142857\\
149 97.2550857142855\\
150 97.2553142857141\\
151 97.2555428571427\\
152 97.2557714285713\\
153 97.2564571428569\\
154 97.2578285714284\\
155 97.2587428571427\\
156 97.2591999999998\\
157 97.2594285714284\\
158 97.2607999999998\\
159 97.2610285714284\\
160 97.2610285714284\\
161 97.2617142857141\\
162 97.2621714285712\\
163 97.2623999999998\\
164 97.2628571428569\\
165 97.2628571428569\\
166 97.2630857142855\\
167 97.2630857142855\\
168 97.2633142857141\\
169 97.2633142857141\\
170 97.2637714285712\\
171 97.2639999999998\\
172 97.2642285714284\\
173 97.2642285714284\\
174 97.2644571428569\\
175 97.2646857142855\\
176 97.2651428571426\\
177 97.2655999999998\\
178 97.2660571428569\\
179 97.2662857142855\\
};
\addlegendentry{Mean};

\addplot [
color=black,
dashed,
line width=2.0pt
]
table[row sep=crcr]{
2 90.9471548190552\\
3 95.1983078494623\\
4 95.8839843925993\\
5 96.096870868473\\
6 96.2614054486212\\
7 96.3755572349862\\
8 96.4532146574612\\
9 96.5148227658202\\
10 96.5672242112841\\
11 96.6167648767602\\
12 96.665089540075\\
13 96.7030080828872\\
14 96.7327624893061\\
15 96.7568654351579\\
16 96.7881676466339\\
17 96.8202189078464\\
18 96.8423918664528\\
19 96.8655926599679\\
20 96.8919141363995\\
21 96.9108262598517\\
22 96.9287128093689\\
23 96.9425071085836\\
24 96.9648398806815\\
25 96.9836361203114\\
26 97.0025150804258\\
27 97.0228306308588\\
28 97.0366369663815\\
29 97.0459424459186\\
30 97.0593615603151\\
31 97.0724862691058\\
32 97.0831156827731\\
33 97.0976664089427\\
34 97.1081858425532\\
35 97.1192856680176\\
36 97.1271929870391\\
37 97.1401212309735\\
38 97.1466119754628\\
39 97.1521650765558\\
40 97.1609446087778\\
41 97.1676500066842\\
42 97.1753641152708\\
43 97.184709820704\\
44 97.1917741206079\\
45 97.1968168152719\\
46 97.2025112439829\\
47 97.2071865303594\\
48 97.214123159339\\
49 97.2194407626457\\
50 97.2255904645963\\
51 97.2316598592974\\
52 97.2347315476459\\
53 97.2369167774002\\
54 97.2456845451621\\
55 97.2485591846841\\
56 97.2530623443598\\
57 97.2572764288298\\
58 97.2586666071881\\
59 97.2631351563373\\
60 97.267916685371\\
61 97.2720995550397\\
62 97.2759346536612\\
63 97.2798716151749\\
64 97.2819835070538\\
65 97.2845156601367\\
66 97.2865148490053\\
67 97.2914833841563\\
68 97.2952520369114\\
69 97.2961149794162\\
70 97.2992141246009\\
71 97.3013879647234\\
72 97.3040945492003\\
73 97.3072085421737\\
74 97.3079898358933\\
75 97.3096573756715\\
76 97.3094917848549\\
77 97.3116377055754\\
78 97.313516794462\\
79 97.3139451762245\\
80 97.314710458087\\
81 97.3160934467701\\
82 97.3178708329984\\
83 97.3202366893169\\
84 97.322997619579\\
85 97.3225940907669\\
86 97.3219666644503\\
87 97.3230480628758\\
88 97.3239727067952\\
89 97.3256418807644\\
90 97.3269194252686\\
91 97.3280096295958\\
92 97.3304288659107\\
93 97.3312007296784\\
94 97.3319260004984\\
95 97.3332825936896\\
96 97.3341194068283\\
97 97.3364113389447\\
98 97.3383555466031\\
99 97.3384980338291\\
100 97.3389778097395\\
101 97.338689481321\\
102 97.3389456232974\\
103 97.3393063728011\\
104 97.3403530504549\\
105 97.3399810213767\\
106 97.3394576362341\\
107 97.3394443240947\\
108 97.3394443240947\\
109 97.3396391276545\\
110 97.3393808513057\\
111 97.3402514837727\\
112 97.3407919738807\\
113 97.3410589866733\\
114 97.3431144460329\\
115 97.3434506598903\\
116 97.3437914921622\\
117 97.3437914921622\\
118 97.3440264997994\\
119 97.3441258437909\\
120 97.3440461302057\\
121 97.3440045010816\\
122 97.343932360475\\
123 97.3442612872116\\
124 97.3442612872116\\
125 97.3443368854392\\
126 97.3457912762396\\
127 97.3461161321589\\
128 97.346905053571\\
129 97.3471168402271\\
130 97.3469262932244\\
131 97.3479491668826\\
132 97.3488269238851\\
133 97.3499580618651\\
134 97.3503996967455\\
135 97.3508967876701\\
136 97.352066524166\\
137 97.3526085439892\\
138 97.3527881466349\\
139 97.3534021120326\\
140 97.3530402694978\\
141 97.3529960867433\\
142 97.3529066382258\\
143 97.3529066382258\\
144 97.3529314975114\\
145 97.3529314975114\\
146 97.3529314975114\\
147 97.353703284171\\
148 97.3540035695868\\
149 97.3544353575185\\
150 97.3548662037184\\
151 97.3554274885687\\
152 97.3557250937649\\
153 97.3566144815827\\
154 97.3571972201569\\
155 97.3577042035675\\
156 97.35815286522\\
157 97.3584426440386\\
158 97.3593744468093\\
159 97.3596607377706\\
160 97.3596607377706\\
161 97.3598503443742\\
162 97.3602850352378\\
163 97.3596288101395\\
164 97.3603295009139\\
165 97.3603295009139\\
166 97.3600722578892\\
167 97.3600722578892\\
168 97.3599478261861\\
169 97.3599478261861\\
170 97.3605102190035\\
171 97.3605192090122\\
172 97.360799124134\\
173 97.360799124134\\
174 97.360806641896\\
175 97.3609494287852\\
176 97.3608228417483\\
177 97.3604142490578\\
178 97.3606908649071\\
179 97.361105218946\\
};
\addlegendentry{$\text{Mean}\pm\text{Standard Deviation}$};

\addplot [
color=black,
dashed,
line width=2.0pt,
forget plot
]
table[row sep=crcr]{
3 93.0608921505374\\
4 94.8547584645433\\
5 95.3344434172411\\
6 95.6380231228071\\
7 95.8155284792994\\
8 95.9431281996815\\
9 96.0415200913224\\
10 96.1157472172871\\
11 96.1759208375253\\
12 96.2414247456391\\
13 96.2876204885411\\
14 96.3296375106936\\
15 96.3594774219847\\
16 96.3953752105087\\
17 96.4245810921533\\
18 96.4517795621185\\
19 96.475664482889\\
20 96.4982572921718\\
21 96.5172880258625\\
22 96.5387157620595\\
23 96.5601214628448\\
24 96.5757315478897\\
25 96.5925924511169\\
26 96.6075420624311\\
27 96.6242550834266\\
28 96.6383344621897\\
29 96.6505146969384\\
30 96.6631527253991\\
31 96.6779137308941\\
32 96.6910557457981\\
33 96.6998193053428\\
34 96.7089570145895\\
35 96.7207143319822\\
36 96.7379498701036\\
37 96.7460501975976\\
38 96.7555594531084\\
39 96.7628063520154\\
40 96.7709411055078\\
41 96.7838928504584\\
42 96.7940073133005\\
43 96.8034044650101\\
44 96.8082258793919\\
45 96.8155260418708\\
46 96.8249173274455\\
47 96.8348706124976\\
48 96.8434768406608\\
49 96.853702094497\\
50 96.8603523925465\\
51 96.8657115692738\\
52 96.8717827380681\\
53 96.8773689368853\\
54 96.8855154548377\\
55 96.8890408153157\\
56 96.8964233699257\\
57 96.90272357117\\
58 96.9141333928117\\
59 96.9233791293769\\
60 96.9300261717717\\
61 96.9368147306744\\
62 96.9434939177672\\
63 96.9514426705393\\
64 96.9589307786603\\
65 96.9655414827202\\
66 96.9722280081374\\
67 96.9828023301292\\
68 96.9890908202312\\
69 96.9955421634407\\
70 96.9979287325417\\
71 97.001697749562\\
72 97.0058483079423\\
73 97.012791457826\\
74 97.0188673069636\\
75 97.0217711957568\\
76 97.0269653580019\\
77 97.0325908658529\\
78 97.0352832055376\\
79 97.0430833952038\\
80 97.0464323990556\\
81 97.0482494103724\\
82 97.0505863098585\\
83 97.0555347392542\\
84 97.0591738089922\\
85 97.0646059092328\\
86 97.0720904784066\\
87 97.0737519371239\\
88 97.0760272932045\\
89 97.0784724049495\\
90 97.079480574731\\
91 97.0834189418323\\
92 97.0869425626604\\
93 97.0893706988926\\
94 97.0941311423584\\
95 97.0991745491672\\
96 97.1033663074571\\
97 97.1042743753407\\
98 97.1059873105394\\
99 97.1067591090277\\
100 97.1071936188316\\
101 97.1097676615357\\
102 97.111340090988\\
103 97.1128079129128\\
104 97.1135898066876\\
105 97.1171618357658\\
106 97.1199709351941\\
107 97.1204413901906\\
108 97.1204413901906\\
109 97.1216180152022\\
110 97.1223334344082\\
111 97.1237485162269\\
112 97.1245794546903\\
113 97.1261410133263\\
114 97.1263712682525\\
115 97.1264921972522\\
116 97.128437079266\\
117 97.128437079266\\
118 97.1300306430574\\
119 97.1317598704944\\
120 97.1327538697939\\
121 97.1332526417751\\
122 97.1365247823817\\
123 97.1366529985022\\
124 97.1366529985022\\
125 97.1370345431318\\
126 97.1383230094743\\
127 97.1384552964121\\
128 97.1394949464285\\
129 97.1415688740582\\
130 97.1422165639181\\
131 97.1430222616885\\
132 97.1448873618288\\
133 97.1455847952774\\
134 97.1456003032541\\
135 97.1460174980438\\
136 97.1471334758336\\
137 97.1479628845819\\
138 97.1482404247933\\
139 97.1485407451099\\
140 97.1516454447876\\
141 97.1526039132563\\
142 97.1531505046309\\
143 97.1531505046309\\
144 97.1549542167739\\
145 97.1549542167739\\
146 97.1549542167739\\
147 97.1555538586858\\
148 97.1557107161272\\
149 97.1557360710525\\
150 97.1557623677098\\
151 97.1556582257166\\
152 97.1558177633776\\
153 97.1562998041312\\
154 97.1584599226998\\
155 97.1597815107178\\
156 97.1602471347796\\
157 97.1604144988181\\
158 97.1622255531903\\
159 97.1623964050861\\
160 97.1623964050861\\
161 97.1635782270539\\
162 97.1640578219046\\
163 97.1651711898601\\
164 97.1653847847999\\
165 97.1653847847999\\
166 97.1660991706818\\
167 97.1660991706818\\
168 97.166680745242\\
169 97.166680745242\\
170 97.1670326381389\\
171 97.1674807909874\\
172 97.1676580187228\\
173 97.1676580187228\\
174 97.1681076438178\\
175 97.1684219997858\\
176 97.169462872537\\
177 97.1707857509417\\
178 97.1714234208067\\
179 97.171466209625\\
};
\end{axis}
\end{tikzpicture}%


==> sapt3.tikz <==
% This file was created by matlab2tikz v0.4.0.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}

\begin{axis}[%
width=400pt,
height=200pt,
scale only axis,
xmin=0,
xmax=180,
xtick={0,30,60,90,120,150,180},
xticklabels={0,0.5,1,1.5,2,2.5,3},
xlabel={Time (min)},
ymin=46,
ymax=50,
ytick={40, 41, 42, 43, 44, 45, 46, 47, 48, 49, 50},
ylabel={$V_{100\%}$ (\%)},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.97,0.03)},anchor=south east,draw=black,fill=white,legend cell align=left}
]
\addplot [
color=black,
solid,
line width=2.0pt
]
table[row sep=crcr]{
6 45.8004571428571\\
7 46.0866285714285\\
8 46.3238857142857\\
9 46.5225142857143\\
10 46.7190857142857\\
11 46.8665142857143\\
12 46.9931428571428\\
13 47.0939428571428\\
14 47.1915428571428\\
15 47.2534857142857\\
16 47.3268571428571\\
17 47.3929142857142\\
18 47.4498285714285\\
19 47.5028571428571\\
20 47.5499428571428\\
21 47.5878857142857\\
22 47.6349714285713\\
23 47.6786285714285\\
24 47.7170285714285\\
25 47.7538285714285\\
26 47.7903999999999\\
27 47.8134857142857\\
28 47.8413714285714\\
29 47.8642285714285\\
30 47.8829714285714\\
31 47.9060571428571\\
32 47.9312\\
33 47.9577142857143\\
34 47.9775999999999\\
35 47.9940571428571\\
36 48.0075428571428\\
37 48.0196571428571\\
38 48.0324571428571\\
39 48.0537142857142\\
40 48.0651428571428\\
41 48.0827428571428\\
42 48.0966857142857\\
43 48.1081142857142\\
44 48.1195428571428\\
45 48.1332571428571\\
46 48.1460571428571\\
47 48.1579428571428\\
48 48.1689142857142\\
49 48.1835428571428\\
50 48.1919999999999\\
51 48.2029714285714\\
52 48.2155428571428\\
53 48.2226285714285\\
54 48.2317714285714\\
55 48.2418285714285\\
56 48.2512\\
57 48.2585142857142\\
58 48.2637714285714\\
59 48.2715428571428\\
60 48.2768\\
61 48.2850285714285\\
62 48.2923428571428\\
63 48.2989714285714\\
64 48.3081142857143\\
65 48.3163428571428\\
66 48.3264\\
67 48.3357714285714\\
68 48.3446857142857\\
69 48.3492571428571\\
70 48.3536\\
71 48.3625142857143\\
72 48.3675428571428\\
73 48.3718857142857\\
74 48.3776\\
75 48.3812571428571\\
76 48.3862857142857\\
77 48.3922285714285\\
78 48.3972571428571\\
79 48.4025142857142\\
80 48.4070857142857\\
81 48.4121142857142\\
82 48.4178285714285\\
83 48.4230857142857\\
84 48.4258285714285\\
85 48.4303999999999\\
86 48.4372571428571\\
87 48.4413714285714\\
88 48.4457142857142\\
89 48.4491428571428\\
90 48.4550857142857\\
91 48.4571428571428\\
92 48.4589714285714\\
93 48.4619428571428\\
94 48.4646857142857\\
95 48.4669714285714\\
96 48.4683428571428\\
97 48.4697142857143\\
98 48.4706285714285\\
99 48.4717714285714\\
100 48.4738285714285\\
101 48.4758857142857\\
102 48.4781714285714\\
103 48.4804571428571\\
104 48.4834285714285\\
105 48.4850285714285\\
106 48.488\\
107 48.4902857142857\\
108 48.4916571428571\\
109 48.4927999999999\\
110 48.4932571428571\\
111 48.4939428571428\\
112 48.4948571428571\\
113 48.4959999999999\\
114 48.4989714285714\\
115 48.5010285714285\\
116 48.5026285714285\\
117 48.5033142857142\\
118 48.5046857142857\\
119 48.5069714285714\\
120 48.5078857142857\\
121 48.5085714285714\\
122 48.5094857142857\\
123 48.5097142857142\\
124 48.5119999999999\\
125 48.5135999999999\\
126 48.5152\\
127 48.5161142857142\\
128 48.5172571428571\\
129 48.5183999999999\\
130 48.5202285714285\\
131 48.5211428571428\\
132 48.5225142857142\\
133 48.5247999999999\\
134 48.5261714285714\\
135 48.5266285714285\\
136 48.5286857142857\\
137 48.5307428571428\\
138 48.5318857142857\\
139 48.5330285714285\\
140 48.5332571428571\\
141 48.5355428571428\\
142 48.5376\\
143 48.5385142857142\\
144 48.5403428571428\\
145 48.5424\\
146 48.5428571428571\\
147 48.5437714285714\\
148 48.5444571428571\\
149 48.5456\\
150 48.5467428571428\\
151 48.5485714285714\\
152 48.5490285714285\\
153 48.5506285714285\\
154 48.5515428571428\\
155 48.5517714285714\\
156 48.5526857142857\\
157 48.5552\\
158 48.5558857142857\\
159 48.5565714285714\\
160 48.5579428571428\\
161 48.5590857142857\\
162 48.5602285714285\\
163 48.5611428571428\\
164 48.5620571428571\\
165 48.5622857142857\\
166 48.5629714285714\\
167 48.5634285714285\\
168 48.5650285714285\\
169 48.5673142857142\\
170 48.5677714285714\\
171 48.5689142857142\\
172 48.5700571428571\\
173 48.5707428571428\\
174 48.5714285714285\\
175 48.5721142857142\\
176 48.5730285714285\\
177 48.5730285714285\\
178 48.5737142857142\\
179 48.5744\\
};
\addlegendentry{Mean};

\addplot [
color=black,
dashed,
line width=2.0pt
]
table[row sep=crcr]{
4 45.6240365200293\\
5 46.2016330494153\\
6 46.561447563812\\
7 46.8083131292059\\
8 47.0232848639561\\
9 47.1998663961303\\
10 47.3636406063885\\
11 47.475840228928\\
12 47.568446983782\\
13 47.6504292644767\\
14 47.7311201580313\\
15 47.7846793896627\\
16 47.8404526508917\\
17 47.9000573416401\\
18 47.9471506881329\\
19 47.9954645695966\\
20 48.0422927386989\\
21 48.0786964641652\\
22 48.1160074386372\\
23 48.1522093400047\\
24 48.1840113673931\\
25 48.2180774723919\\
26 48.2551875429099\\
27 48.2791348584721\\
28 48.3058204452648\\
29 48.3266572207538\\
30 48.3426235208084\\
31 48.3636776047829\\
32 48.391039949635\\
33 48.4131053641748\\
34 48.4251702271932\\
35 48.4374430319374\\
36 48.4431913515596\\
37 48.4554827787704\\
38 48.4678752998002\\
39 48.4857575951116\\
40 48.4930689346483\\
41 48.5081752165165\\
42 48.5216471250506\\
43 48.5321922245282\\
44 48.5428284319186\\
45 48.5531609882868\\
46 48.5638675942746\\
47 48.5757432647048\\
48 48.5844713749947\\
49 48.5979187984126\\
50 48.6048197300245\\
51 48.6124457187635\\
52 48.6167377611942\\
53 48.6199690622139\\
54 48.6307573737422\\
55 48.6375029782457\\
56 48.6441014589306\\
57 48.6532564861475\\
58 48.6542848841068\\
59 48.6607021438288\\
60 48.6662673617056\\
61 48.6752367942733\\
62 48.679966080093\\
63 48.6848808414028\\
64 48.6915528283441\\
65 48.6949387125559\\
66 48.7011153923668\\
67 48.7073924740719\\
68 48.7123437730305\\
69 48.7163997923879\\
70 48.7199434776872\\
71 48.7259151730291\\
72 48.730310388689\\
73 48.7347099953045\\
74 48.7380873169018\\
75 48.7418084787275\\
76 48.7441811920702\\
77 48.7496432883822\\
78 48.7531284121362\\
79 48.7575571721273\\
80 48.7626202408883\\
81 48.7698661749173\\
82 48.7748447555045\\
83 48.7813217188931\\
84 48.785046620465\\
85 48.7866914740178\\
86 48.7948433094915\\
87 48.7974366944535\\
88 48.8003411087148\\
89 48.8029570641418\\
90 48.8098359510916\\
91 48.8117696801434\\
92 48.8138892294168\\
93 48.8169990400795\\
94 48.8176193770524\\
95 48.8196627496116\\
96 48.8210303112602\\
97 48.8225783851902\\
98 48.8236074132615\\
99 48.8237558110252\\
100 48.825441460324\\
101 48.8278232995607\\
102 48.829830188292\\
103 48.8323813137806\\
104 48.8347134027296\\
105 48.8363948486924\\
106 48.8385748320863\\
107 48.8409877044582\\
108 48.8418520211032\\
109 48.8429735329168\\
110 48.842633751154\\
111 48.8430035072186\\
112 48.8427659965028\\
113 48.8434241627887\\
114 48.8464077451804\\
115 48.8487572819581\\
116 48.8492628811035\\
117 48.8500656261454\\
118 48.851515708658\\
119 48.8541219045838\\
120 48.8550165466375\\
121 48.8557709333332\\
122 48.8571897600403\\
123 48.857553400582\\
124 48.859748622099\\
125 48.8607704962919\\
126 48.8623888534959\\
127 48.8628837786384\\
128 48.8638106351297\\
129 48.8653388703915\\
130 48.8660428602227\\
131 48.8664088263026\\
132 48.8677121855248\\
133 48.8689843883813\\
134 48.870577644167\\
135 48.8707519932295\\
136 48.8715261040083\\
137 48.8740828117063\\
138 48.8741932485236\\
139 48.8755241543575\\
140 48.8757209447667\\
141 48.8775652488798\\
142 48.8803879830801\\
143 48.8817356642429\\
144 48.8808976819835\\
145 48.8828097773132\\
146 48.883344266\\
147 48.8841032259648\\
148 48.8849404915616\\
149 48.8845705895336\\
150 48.8833339826522\\
151 48.884941498873\\
152 48.8856633296058\\
153 48.8870352084869\\
154 48.8881608641611\\
155 48.8885392314704\\
156 48.8893500771242\\
157 48.8906103505711\\
158 48.8915826828702\\
159 48.8909884850174\\
160 48.8909644505719\\
161 48.8901179025193\\
162 48.8907663975352\\
163 48.891551797741\\
164 48.892691758773\\
165 48.8929465855014\\
166 48.8934721179502\\
167 48.892947273779\\
168 48.8930467941387\\
169 48.8955291437468\\
170 48.8955119229463\\
171 48.8966855881785\\
172 48.8984148473\\
173 48.898882991648\\
174 48.899069499863\\
175 48.8991335234321\\
176 48.8996834924433\\
177 48.8996834924433\\
178 48.9003450383286\\
179 48.9014064052627\\
};
\addlegendentry{$\text{Mean}\pm\text{Standard Deviation}$};

\addplot [
color=black,
dashed,
line width=2.0pt,
forget plot
]
table[row sep=crcr]{
9 45.8451621752982\\
10 46.0745308221829\\
11 46.2571883425005\\
12 46.4178387305037\\
13 46.5374564498089\\
14 46.6519655562543\\
15 46.7222920389086\\
16 46.8132616348225\\
17 46.8857712297884\\
18 46.9525064547242\\
19 47.0102497161175\\
20 47.0575929755866\\
21 47.0970749644061\\
22 47.1539354185055\\
23 47.2050478028523\\
24 47.2500457754639\\
25 47.2895796704651\\
26 47.32561245709\\
27 47.3478365700993\\
28 47.376922411878\\
29 47.4017999221033\\
30 47.4233193363344\\
31 47.4484366809313\\
32 47.4713600503649\\
33 47.5023232072537\\
34 47.5300297728067\\
35 47.5506712537768\\
36 47.571894362726\\
37 47.5838315069437\\
38 47.5970389859139\\
39 47.6216709763169\\
40 47.6372167796374\\
41 47.6573104977691\\
42 47.6717243035208\\
43 47.6840363469003\\
44 47.696257282367\\
45 47.7133532974275\\
46 47.7282466914396\\
47 47.7401424495808\\
48 47.7533571964337\\
49 47.769166915873\\
50 47.7791802699753\\
51 47.7934971383792\\
52 47.8143479530914\\
53 47.8252880806431\\
54 47.8327854834005\\
55 47.8461541646113\\
56 47.8582985410693\\
57 47.863772085281\\
58 47.873257973036\\
59 47.8823835704569\\
60 47.8873326382943\\
61 47.8948203485838\\
62 47.9047196341927\\
63 47.91306201574\\
64 47.9246757430844\\
65 47.9377470017298\\
66 47.9516846076332\\
67 47.9641503830709\\
68 47.9770276555409\\
69 47.9821144933263\\
70 47.9872565223127\\
71 47.9991133983994\\
72 48.0047753255967\\
73 48.0090614332669\\
74 48.0171126830981\\
75 48.0207058069868\\
76 48.0283902365012\\
77 48.0348138544748\\
78 48.041385873578\\
79 48.0474713993012\\
80 48.051551187683\\
81 48.0543623965112\\
82 48.0608123873526\\
83 48.0648497096782\\
84 48.0666105223921\\
85 48.0741085259821\\
86 48.0796709762227\\
87 48.0853061626892\\
88 48.0910874627136\\
89 48.0953286501438\\
90 48.1003354774797\\
91 48.1025160341422\\
92 48.104053627726\\
93 48.1068866742062\\
94 48.111752051519\\
95 48.1142801075312\\
96 48.1156554030255\\
97 48.1168501862383\\
98 48.1176497295956\\
99 48.1197870461176\\
100 48.1222156825331\\
101 48.1239481290107\\
102 48.1265126688508\\
103 48.1285329719337\\
104 48.1321437401274\\
105 48.1336622941646\\
106 48.1374251679136\\
107 48.1395837241131\\
108 48.141462264611\\
109 48.1426264670831\\
110 48.1438805345602\\
111 48.144882207067\\
112 48.1469482892114\\
113 48.1485758372112\\
114 48.1515351119624\\
115 48.153299860899\\
116 48.1559942617535\\
117 48.1565629452831\\
118 48.1578557199133\\
119 48.1598209525589\\
120 48.1607548819338\\
121 48.1613719238095\\
122 48.161781668531\\
123 48.1618751708465\\
124 48.1642513779009\\
125 48.166429503708\\
126 48.168011146504\\
127 48.1693447927901\\
128 48.1707036505845\\
129 48.1714611296084\\
130 48.1744142826343\\
131 48.175876887983\\
132 48.1773163859037\\
133 48.1806156116185\\
134 48.1817652129758\\
135 48.1825051496275\\
136 48.185845324563\\
137 48.1874029025794\\
138 48.1895781800477\\
139 48.1905329884995\\
140 48.1907933409475\\
141 48.1935204654059\\
142 48.1948120169198\\
143 48.1952929071856\\
144 48.1997880323022\\
145 48.2019902226867\\
146 48.2023700197142\\
147 48.203439631178\\
148 48.2039737941526\\
149 48.2066294104663\\
150 48.2101517316335\\
151 48.2122013582697\\
152 48.2123938132512\\
153 48.2142219343702\\
154 48.2149248501245\\
155 48.2150036256724\\
156 48.2160213514471\\
157 48.2197896494289\\
158 48.2201887457012\\
159 48.2221543721254\\
160 48.2249212637138\\
161 48.228053526052\\
162 48.2296907453218\\
163 48.2307339165446\\
164 48.2314225269412\\
165 48.23162484307\\
166 48.2324707391926\\
167 48.233909869078\\
168 48.2370103487183\\
169 48.2390994276816\\
170 48.2400309341964\\
171 48.24114298325\\
172 48.2416994384141\\
173 48.2426027226375\\
174 48.243787642994\\
175 48.2450950479964\\
176 48.2463736504138\\
177 48.2463736504138\\
178 48.2470835330999\\
179 48.2473935947372\\
};
\end{axis}
\end{tikzpicture}%


==> sapt4.tikz <==
% This file was created by matlab2tikz v0.4.0.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}

\begin{axis}[%
width=400pt,
height=200pt,
scale only axis,
xmin=0,
xmax=180,
xtick={0,30,60,90,120,150,180},
xticklabels={0,0.5,1,1.5,2,2.5,3},
xlabel={Time (min)},
ymin=88,
ymax=92,
ytick={88, 89, 90, 91, 92},
ylabel={$V_{100\%}$ (\%)},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.97,0.03)},anchor=south east,draw=black,fill=white,legend cell align=left}
]
\addplot [
color=black,
solid,
line width=2.0pt
]
table[row sep=crcr]{
3 87.2235428571428\\
4 88.408457142857\\
5 88.8089142857142\\
6 89.0406857142855\\
7 89.2111999999999\\
8 89.3638857142856\\
9 89.4918857142856\\
10 89.5974857142856\\
11 89.704457142857\\
12 89.7821714285713\\
13 89.8475428571428\\
14 89.9044571428571\\
15 89.9538285714285\\
16 90.0015999999999\\
17 90.0390857142856\\
18 90.078857142857\\
19 90.110857142857\\
20 90.1467428571428\\
21 90.1746285714284\\
22 90.2045714285713\\
23 90.2281142857141\\
24 90.2539428571427\\
25 90.283657142857\\
26 90.3115428571428\\
27 90.3357714285712\\
28 90.3517714285712\\
29 90.3753142857142\\
30 90.395657142857\\
31 90.4102857142856\\
32 90.4223999999999\\
33 90.4365714285713\\
34 90.451657142857\\
35 90.4642285714284\\
36 90.4793142857141\\
37 90.4921142857141\\
38 90.5103999999998\\
39 90.522057142857\\
40 90.5366857142856\\
41 90.5506285714285\\
42 90.560457142857\\
43 90.5773714285713\\
44 90.5887999999999\\
45 90.5997714285713\\
46 90.6114285714284\\
47 90.6210285714285\\
48 90.6271999999999\\
49 90.6358857142856\\
50 90.643657142857\\
51 90.6489142857141\\
52 90.6578285714284\\
53 90.6685714285713\\
54 90.6758857142856\\
55 90.6834285714284\\
56 90.690057142857\\
57 90.6971428571427\\
58 90.7067428571427\\
59 90.7119999999999\\
60 90.7183999999999\\
61 90.7250285714284\\
62 90.7334857142856\\
63 90.7375999999999\\
64 90.7437714285713\\
65 90.7517714285713\\
66 90.7574857142856\\
67 90.7618285714284\\
68 90.766857142857\\
69 90.7730285714284\\
70 90.776457142857\\
71 90.7814857142856\\
72 90.7871999999998\\
73 90.7901714285713\\
74 90.7974857142856\\
75 90.8022857142855\\
76 90.8070857142855\\
77 90.8105142857141\\
78 90.8146285714284\\
79 90.8210285714284\\
80 90.826057142857\\
81 90.8297142857141\\
82 90.8338285714284\\
83 90.8379428571427\\
84 90.842057142857\\
85 90.8459428571427\\
86 90.8507428571427\\
87 90.8543999999999\\
88 90.8582857142856\\
89 90.8601142857141\\
90 90.8630857142856\\
91 90.8665142857141\\
92 90.870857142857\\
93 90.875657142857\\
94 90.8799999999999\\
95 90.8834285714285\\
96 90.8870857142857\\
97 90.8895999999999\\
98 90.8925714285714\\
99 90.8932571428571\\
100 90.8946285714285\\
101 90.8971428571428\\
102 90.8987428571428\\
103 90.8998857142857\\
104 90.9012571428571\\
105 90.9026285714285\\
106 90.9046857142856\\
107 90.9060571428571\\
108 90.9078857142856\\
109 90.9090285714285\\
110 90.9099428571428\\
111 90.9108571428571\\
112 90.9117714285714\\
113 90.9147428571428\\
114 90.9154285714285\\
115 90.9167999999999\\
116 90.9183999999999\\
117 90.9190857142856\\
118 90.9202285714285\\
119 90.9225142857142\\
120 90.9247999999999\\
121 90.9254857142856\\
122 90.9263999999999\\
123 90.9282285714285\\
124 90.9295999999999\\
125 90.9302857142856\\
126 90.9316571428571\\
127 90.933257142857\\
128 90.9337142857142\\
129 90.9362285714285\\
130 90.9366857142856\\
131 90.9380571428571\\
132 90.9387428571428\\
133 90.9392\\
134 90.9401142857142\\
135 90.9407999999999\\
136 90.9417142857142\\
137 90.9423999999999\\
138 90.9435428571428\\
139 90.9442285714285\\
140 90.9453714285713\\
141 90.9467428571428\\
142 90.9478857142856\\
143 90.9490285714285\\
144 90.9503999999999\\
145 90.9515428571428\\
146 90.9522285714285\\
147 90.9533714285714\\
148 90.9538285714285\\
149 90.9545142857142\\
150 90.9554285714285\\
151 90.9565714285714\\
152 90.9572571428571\\
153 90.9579428571428\\
154 90.9595428571428\\
155 90.9602285714285\\
156 90.9606857142856\\
157 90.9618285714285\\
158 90.9627428571428\\
159 90.9638857142856\\
160 90.9647999999999\\
161 90.9666285714285\\
162 90.9679999999999\\
163 90.9695999999999\\
164 90.9702857142856\\
165 90.9709714285714\\
166 90.9721142857142\\
167 90.9725714285713\\
168 90.9730285714285\\
169 90.9734857142856\\
170 90.9750857142856\\
171 90.9766857142856\\
172 90.9773714285713\\
173 90.9778285714285\\
174 90.9787428571427\\
175 90.9794285714285\\
176 90.9807999999999\\
177 90.9814857142856\\
178 90.9819428571428\\
179 90.982857142857\\
180 90.9846857142856\\
181 90.9858285714285\\
};
\addlegendentry{Mean};

\addplot [
color=black,
dashed,
line width=2.0pt
]
table[row sep=crcr]{
3 87.9186078455339\\
4 88.886212789772\\
5 89.2353179215462\\
6 89.4583399564263\\
7 89.6271494714384\\
8 89.7789396086988\\
9 89.8960454472462\\
10 90.0094296128837\\
11 90.1261087403477\\
12 90.1988574774607\\
13 90.2677276803246\\
14 90.3267535877314\\
15 90.3795222411037\\
16 90.4217436248702\\
17 90.4585300995484\\
18 90.4960265633364\\
19 90.525016816643\\
20 90.5579671322957\\
21 90.5842532264523\\
22 90.6051267352708\\
23 90.6249377352408\\
24 90.6446339137081\\
25 90.6686502171329\\
26 90.6865146851696\\
27 90.7071806870832\\
28 90.7210873852791\\
29 90.7437134947456\\
30 90.7612013517318\\
31 90.771523738886\\
32 90.7847740171211\\
33 90.7970954122733\\
34 90.8078280935063\\
35 90.8170230938972\\
36 90.8264923365285\\
37 90.837474511802\\
38 90.8508744901641\\
39 90.858103006381\\
40 90.8716020570383\\
41 90.8809774964476\\
42 90.888473766423\\
43 90.9041566354406\\
44 90.908436216465\\
45 90.9178365567837\\
46 90.9275500550294\\
47 90.9323881094304\\
48 90.9375726777311\\
49 90.9434155429607\\
50 90.9510306916275\\
51 90.9551067685918\\
52 90.9623708904851\\
53 90.9708671009706\\
54 90.9779449583135\\
55 90.983571421881\\
56 90.9894115502481\\
57 90.9939995974545\\
58 91.00027098315\\
59 91.0041388978629\\
60 91.0089433328155\\
61 91.0134986774169\\
62 91.0177569063657\\
63 91.0208685684619\\
64 91.0272031832219\\
65 91.0317345673395\\
66 91.0383537588443\\
67 91.0441362953968\\
68 91.0494308170045\\
69 91.0538659857932\\
70 91.0564120375344\\
71 91.0623803707825\\
72 91.0670820925654\\
73 91.0705251339999\\
74 91.0743306310566\\
75 91.0769689221509\\
76 91.0817583234217\\
77 91.0835679346949\\
78 91.0834246591523\\
79 91.0872394104309\\
80 91.0925602317733\\
81 91.0935563875486\\
82 91.0973221261364\\
83 91.1011224842137\\
84 91.1056052381973\\
85 91.1088637504074\\
86 91.1136504828171\\
87 91.1161218116552\\
88 91.1200445011231\\
89 91.1219588268531\\
90 91.1246539579047\\
91 91.1266492585295\\
92 91.1322825634902\\
93 91.1351480733118\\
94 91.1379003313995\\
95 91.1393919529584\\
96 91.1406880630506\\
97 91.1438991609767\\
98 91.1434846855011\\
99 91.1437845007498\\
100 91.1449011971417\\
101 91.1458408024058\\
102 91.1476253920608\\
103 91.1489162647495\\
104 91.1498365242955\\
105 91.1515925521231\\
106 91.154552663554\\
107 91.1561830123265\\
108 91.1579079639307\\
109 91.1583159649593\\
110 91.1584048848879\\
111 91.1592279510368\\
112 91.1601004165853\\
113 91.1622113845883\\
114 91.1620189587375\\
115 91.1633801765356\\
116 91.1645060799865\\
117 91.1650460708646\\
118 91.1658170327216\\
119 91.1678227873244\\
120 91.1689489318554\\
121 91.1699529496395\\
122 91.1699635233413\\
123 91.1700183625486\\
124 91.171631778942\\
125 91.1724083929535\\
126 91.1741179851815\\
127 91.1760570821226\\
128 91.1767478688145\\
129 91.1769589847012\\
130 91.1774827951673\\
131 91.1782858675697\\
132 91.1787112729538\\
133 91.1790118542364\\
134 91.1798837020338\\
135 91.1807949730369\\
136 91.1817153785183\\
137 91.1819111268198\\
138 91.1828343282889\\
139 91.1830782585093\\
140 91.182779943686\\
141 91.1835797568699\\
142 91.1846456370855\\
143 91.1843166891051\\
144 91.1843623588918\\
145 91.1855214700804\\
146 91.1860123977918\\
147 91.1869380734332\\
148 91.1876546882275\\
149 91.1879141193421\\
150 91.1883307454636\\
151 91.1900837184172\\
152 91.1903907302444\\
153 91.1913140344221\\
154 91.1934222467602\\
155 91.1933838701639\\
156 91.194031266438\\
157 91.1948023550827\\
158 91.1965953314845\\
159 91.1978060316149\\
160 91.1988602023967\\
161 91.2006215318267\\
162 91.201118849517\\
163 91.2031022934346\\
164 91.2035957462576\\
165 91.204761088553\\
166 91.2059314290548\\
167 91.2066110121425\\
168 91.2071775036955\\
169 91.2073508616222\\
170 91.2093514453506\\
171 91.2107808748885\\
172 91.2117580404876\\
173 91.2111937922407\\
174 91.2129785821876\\
175 91.2135017717167\\
176 91.2143172317337\\
177 91.2142711940382\\
178 91.2147080558616\\
179 91.2157480555149\\
180 91.2181543087993\\
181 91.2196502015413\\
};
\addlegendentry{$\text{Mean}\pm\text{Standard Deviation}$};

\addplot [
color=black,
dashed,
line width=2.0pt,
forget plot
]
table[row sep=crcr]{
4 87.930701495942\\
5 88.3825106498821\\
6 88.6230314721447\\
7 88.7952505285614\\
8 88.9488318198724\\
9 89.0877259813251\\
10 89.1855418156876\\
11 89.2828055453664\\
12 89.3654853796819\\
13 89.427358033961\\
14 89.4821606979827\\
15 89.5281349017532\\
16 89.5814563751295\\
17 89.6196413290228\\
18 89.6616877223775\\
19 89.6966974690709\\
20 89.7355185819898\\
21 89.7650039164046\\
22 89.8040161218718\\
23 89.8312908361874\\
24 89.8632518005773\\
25 89.8986640685811\\
26 89.9365710291159\\
27 89.9643621700593\\
28 89.9824554718634\\
29 90.0069150766827\\
30 90.0301129339822\\
31 90.0490476896852\\
32 90.0600259828787\\
33 90.0760474448693\\
34 90.0954861922078\\
35 90.1114340489596\\
36 90.1321362348997\\
37 90.1467540596263\\
38 90.1699255098356\\
39 90.186011279333\\
40 90.2017693715328\\
41 90.2202796464094\\
42 90.232440519291\\
43 90.2505862217021\\
44 90.2691637835347\\
45 90.2817063003589\\
46 90.2953070878275\\
47 90.3096690334266\\
48 90.3168273222687\\
49 90.3283558856104\\
50 90.3362835940866\\
51 90.3427218028365\\
52 90.3532862523718\\
53 90.366275756172\\
54 90.3738264702577\\
55 90.3832857209758\\
56 90.3907027354659\\
57 90.400286116831\\
58 90.4132147311355\\
59 90.4198611021369\\
60 90.4278566671843\\
61 90.4365584654399\\
62 90.4492145222055\\
63 90.4543314315378\\
64 90.4603396739208\\
65 90.4718082898031\\
66 90.4766176697269\\
67 90.4795208474601\\
68 90.4842834687095\\
69 90.4921911570636\\
70 90.4965022481796\\
71 90.5005910577887\\
72 90.5073179074343\\
73 90.5098177231427\\
74 90.5206407975145\\
75 90.5276025064202\\
76 90.5324131051494\\
77 90.5374606367334\\
78 90.5458324837045\\
79 90.5548177324259\\
80 90.5595540539407\\
81 90.5658721838796\\
82 90.5703350167204\\
83 90.5747632300717\\
84 90.5785090475167\\
85 90.5830219638781\\
86 90.5878352314683\\
87 90.5926781883445\\
88 90.596526927448\\
89 90.5982697445752\\
90 90.6015174706665\\
91 90.6063793128988\\
92 90.6094317222238\\
93 90.6161662124022\\
94 90.6220996686004\\
95 90.6274651898986\\
96 90.6334833655207\\
97 90.6353008390231\\
98 90.6416581716417\\
99 90.6427297849644\\
100 90.6443559457153\\
101 90.6484449118798\\
102 90.6498603222248\\
103 90.6508551638218\\
104 90.6526777614186\\
105 90.6536645907339\\
106 90.6548187650173\\
107 90.6559312733877\\
108 90.6578634646405\\
109 90.6597411778977\\
110 90.6614808293977\\
111 90.6624863346773\\
112 90.6634424405575\\
113 90.6672743296973\\
114 90.6688381841195\\
115 90.6702198234643\\
116 90.6722939200134\\
117 90.6731253577067\\
118 90.6746401101354\\
119 90.677205784104\\
120 90.6806510681445\\
121 90.6810184789318\\
122 90.6828364766585\\
123 90.6864387803083\\
124 90.6875682210578\\
125 90.6881630356178\\
126 90.6891963005327\\
127 90.6904572035915\\
128 90.690680702614\\
129 90.6954981581558\\
130 90.695888633404\\
131 90.6978284181445\\
132 90.6987744413318\\
133 90.6993881457635\\
134 90.7003448693947\\
135 90.700805026963\\
136 90.7017131929101\\
137 90.7028888731801\\
138 90.7042513859967\\
139 90.7053788843477\\
140 90.7079629134567\\
141 90.7099059574156\\
142 90.7111257914858\\
143 90.7137404537519\\
144 90.7164376411081\\
145 90.7175642442052\\
146 90.7184447450652\\
147 90.7198047837096\\
148 90.7200024546295\\
149 90.7211144520864\\
150 90.7225263973934\\
151 90.7230591387255\\
152 90.7241235554698\\
153 90.7245716798635\\
154 90.7256634675254\\
155 90.727073272693\\
156 90.7273401621333\\
157 90.7288547877743\\
158 90.728890382801\\
159 90.7299653969563\\
160 90.7307397976031\\
161 90.7326356110302\\
162 90.7348811504828\\
163 90.7360977065652\\
164 90.7369756823136\\
165 90.7371817685897\\
166 90.7382971423736\\
167 90.7385318450002\\
168 90.7388796391615\\
169 90.7396205669491\\
170 90.7408199832206\\
171 90.7425905536827\\
172 90.7429848166551\\
173 90.7444633506163\\
174 90.7445071320979\\
175 90.7453553711402\\
176 90.7472827682661\\
177 90.748700234533\\
178 90.7491776584239\\
179 90.7499662301992\\
180 90.7512171197719\\
181 90.7520069413156\\
};
\end{axis}
\end{tikzpicture}%

